Analysis of Bootstrap and Subsampling in High-dimensional Regularized Regression

We investigate popular resampling methods for estimating the uncertainty of statistical models, such as subsampling, bootstrap and the jackknife, and their performance in high-dimensional supervised regression tasks. We provide a tight asymptotic description of the biases and variances estimated by these methods in the context of generalized linear models, such as ridge and logistic regression, taking the limit where the number of samples $n$ and dimension $d$ of the covariates grow at a comparable fixed rate $\alpha\!=\! n/d$. Our findings are three-fold: i) resampling methods are fraught with problems in high dimensions and exhibit the double-descent-like behavior typical of these situations; ii) only when $\alpha$ is large enough do they provide consistent and reliable error estimations (we give convergence rates); iii) in the over-parametrized regime $\alpha\!<\!1$ relevant to modern machine learning practice, their predictions are not consistent, even with optimal regularization.

==> Figures/logistic/lambda=0.01/logistic_regression_lambda=0.01_variance.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\tikzstyle{every node}=[font=\tiny]
\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
%xlabel={\(\displaystyle n / d\)},
xmajorgrids,
xmin=0.0630957344480193, xmax=1584.89319246111,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Variance},
ymajorgrids,
ymin=0.00305391681162586, ymax=70.464833100408,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0.1 1.1411799974142
0.120679264063933 1.38071010639783
0.145634847750124 1.67169466869731
0.175751062485479 2.02458026093157
0.212095088792019 2.45521454053853
0.255954792269954 2.98240434320841
0.308884359647748 3.62245905798376
0.372759372031494 4.40888833105308
0.449843266896945 5.39326788597018
0.542867543932386 6.61575987872015
0.655128556859551 8.15616034929923
0.79060432109077 10.0958319981829
0.954095476349994 12.5214415331626
1.15139539932645 15.5213868009453
1.38949549437314 18.809131048677
1.67683293681101 20.906475127785
2.02358964772516 17.8210044121495
2.44205309454865 11.2204155477898
2.94705170255181 6.51170000460974
3.55648030622313 4.00277425494676
4.29193426012878 2.6325022389731
5.17947467923121 1.82859408531125
6.25055192527397 1.32059009879714
7.54312006335462 0.998331579952156
9.10298177991522 0.761254225912081
10.9854114198756 0.590917484500754
13.2571136559011 0.464064859077931
15.9985871960606 0.368507890887867
19.3069772888325 0.294649244386373
23.2995181051537 0.237386604780994
28.1176869797423 0.192162404684661
33.9322177189533 0.156268007801502
40.9491506238043 0.127499258276423
49.4171336132384 0.10431889290948
59.6362331659464 0.0855506836188558
71.9685673001152 0.0702150433580291
86.8511373751353 0.057706460623133
104.811313415469 0.0475774629027041
126.48552168553 0.0392389389348002
152.641796717523 0.032390068074543
184.206996932672 0.0267600013726845
222.29964825262 0.0221194056320817
268.269579527972 0.018292935455692
323.745754281764 0.0151349537795114
390.693993705462 0.0125267394325874
471.486636345739 0.0103712440990176
568.98660290183 0.00858896975421097
686.6488450043 0.00711465122637933
828.642772854684 0.00589461549505277
1000 0.0048846976970276
};
%\addlegendentry{${\rm Var}_{fr}$}
\addplot [semithick, red, dashed]
table {%
0.1 0.327336617156071
0.120679264063933 0.397170507437325
0.145634847750124 0.483340332914615
0.175751062485479 0.589521990824059
0.212095088792019 0.720780504111012
0.255954792269954 0.88161206010175
0.308884359647748 1.08358985019618
0.372759372031494 1.33757630565884
0.449843266896945 1.65434041943184
0.542867543932386 2.05919641899901
0.655128556859551 2.57765171551764
0.79060432109077 3.25591030434592
0.954095476349994 4.14855622425983
1.15139539932645 5.34564864880342
1.38949549437314 6.9618278160293
1.67683293681101 9.16167940233001
2.02358964772516 12.0418716151737
2.44205309454865 15.2825880226993
2.94705170255181 16.1612202782455
3.55648030622313 11.4197696806998
4.29193426012878 6.19784004139283
5.17947467923121 3.624320450113
6.25055192527397 2.22703119184664
7.54312006335462 1.47130397785656
9.10298177991522 1.02719095193537
10.9854114198756 0.744210447216872
13.2571136559011 0.559588674338466
15.9985871960606 0.428674465591868
19.3069772888325 0.333322638910958
23.2995181051537 0.262156230961528
28.1176869797423 0.20846728962642
33.9322177189533 0.167056279338968
40.9491506238043 0.134563141099679
49.4171336132384 0.109043627167845
59.6362331659464 0.0887023893759487
71.9685673001152 0.0723339273368555
86.8511373751353 0.0592102370304273
104.811313415469 0.0485738226111803
126.48552168553 0.0399257541351206
152.641796717523 0.032860887324955
184.206996932672 0.0270794514462807
222.29964825262 0.0223409068936486
268.269579527972 0.0184272876099112
323.745754281764 0.0152255755705146
390.693993705462 0.0125870943692985
471.486636345739 0.010410602344836
568.98660290183 0.00862414647338294
686.6488450043 0.00714072454775083
828.642772854684 0.00591451379534069
1000 0.00489953957672484
};
%\addlegendentry{${\rm Var}_{pb}$}
\addplot [semithick, color0, dashed]
table {%
0.1 0.944838010125148
0.120679264063933 1.1511118411493
0.145634847750124 1.40520762009983
0.175751062485479 1.71953702675849
0.212095088792019 2.11033177365825
0.255954792269954 2.59906210889653
0.308884359647748 3.21452889980048
0.372759372031494 3.99590725339023
0.449843266896945 4.99724281569915
0.542867543932386 6.29412529391632
0.655128556859551 7.99353169459525
0.79060432109077 10.2480089941896
0.954095476349994 13.2717448045843
1.15139539932645 17.3492881049239
1.38949549437314 22.7712778209658
1.67683293681101 29.4297802350969
2.02358964772516 35.0666341113252
2.44205309454865 32.1147967467352
2.94705170255181 19.862977511274
3.55648030622313 10.5778143049769
4.29193426012878 5.94110288155885
5.17947467923121 3.63939425702671
6.25055192527397 2.39342664775321
7.54312006335462 1.65916488735831
9.10298177991522 1.19582725471957
10.9854114198756 0.887384801349676
13.2571136559011 0.673325401633077
15.9985871960606 0.519848961083457
19.3069772888325 0.406791629678848
23.2995181051537 0.321752408402233
28.1176869797423 0.256685675943367
33.9322177189533 0.206193973416077
40.9491506238043 0.16656464962177
49.4171336132384 0.135164483445808
59.6362331659464 0.110091021497339
71.9685673001152 0.0899410756330421
86.8511373751353 0.0736620986339365
104.811313415469 0.0604522596995338
126.48552168553 0.0496953721485294
152.641796717523 0.0409091649076387
184.206996932672 0.0337148500772355
222.29964825262 0.0278119322005799
268.269579527972 0.0229603870277806
323.745754281764 0.0189673605412855
390.693993705462 0.0156770922785343
471.486636345739 0.0129632854361184
568.98660290183 0.0107231621674397
686.6488450043 0.00887282498737263
828.642772854684 0.00734359997892731
1000 0.00607920663033723
};
%\addlegendentry{${\rm Var}_{\rm ss}, p = 0.8$}
\addplot [semithick, green!50!black, dashed]
table {%
0.1 1.19550919945874
0.120679264063933 1.46325971124632
0.145634847750124 1.79641736653953
0.175751062485479 2.21345077907609
0.212095088792019 2.7392711172963
0.255954792269954 3.408019082182
0.308884359647748 4.26718840295996
0.372759372031494 5.38416360417413
0.449843266896945 6.85621553476831
0.542867543932386 8.82676022819186
0.655128556859551 11.5089344179408
0.79060432109077 15.2224607489593
0.954095476349994 20.4278788565068
1.15139539932645 27.6684087041843
1.38949549437314 36.9464269106824
1.67683293681101 44.632273356272
2.02358964772516 38.7980099479776
2.44205309454865 22.0399763489084
2.94705170255181 11.1497474373205
3.55648030622313 6.10528513891113
4.29193426012878 3.68779273273984
5.17947467923121 2.40426197423158
6.25055192527397 1.65693514858014
7.54312006335462 1.18627139987635
9.10298177991522 0.877262054805649
10.9854114198756 0.663861092498341
13.2571136559011 0.51141259727887
15.9985871960606 0.39952639082732
19.3069772888325 0.315592850763479
23.2995181051537 0.25150692819269
28.1176869797423 0.201862287496301
33.9322177189533 0.162953242824204
40.9491506238043 0.132159986336888
49.4171336132384 0.107594882091577
59.6362331659464 0.0878691694422117
71.9685673001152 0.0719433831368076
86.8511373751353 0.0590272311456807
104.811313415469 0.0485140013867679
126.48552168553 0.0399300926434254
152.641796717523 0.0329035593891635
184.206996932672 0.0271397532513484
222.29964825262 0.022403518799563
268.269579527972 0.0185061588143354
323.745754281764 0.0152949369391475
390.693993705462 0.0126468854086958
471.486636345739 0.0104610972613051
568.98660290183 0.00865555833369224
686.6488450043 0.0071638475626079
828.642772854684 0.00593007672653467
1000 0.00491039483190292
};
%\addlegendentry{${\rm Var}_{\rm ss}, p = 0.99$}
\addplot [semithick, black]
table {%
0.1 0.983162229006957
0.120679264063933 0.979739168871433
0.145634847750124 0.975634669875599
0.175751062485479 0.97071954633219
0.212095088792019 0.964843007841849
0.255954792269954 0.957830344789851
0.308884359647748 0.949480988750977
0.372759372031494 0.939567324025174
0.449843266896945 0.927834779489269
0.542867543932386 0.914003910578825
0.655128556859551 0.897775373271491
0.79060432109077 0.878838857968365
0.954095476349994 0.856887123244038
1.15139539932645 0.831636139324378
1.38949549437314 0.802851872004329
1.67683293681101 0.770383247125935
2.02358964772516 0.734199227582066
2.44205309454865 0.69442577580459
2.94705170255181 0.651376170536173
3.55648030622313 0.605566535498387
4.29193426012878 0.557708670731715
5.17947467923121 0.508675333546975
6.25055192527397 0.459439003661934
7.54312006335462 0.410992359977918
9.10298177991522 0.364264408562407
10.9854114198756 0.320047784619594
13.2571136559011 0.278949355603
15.9985871960606 0.241369444027752
19.3069772888325 0.20750774621329
23.2995181051537 0.177388953691215
28.1176869797423 0.150899228995837
33.9322177189533 0.127825534072808
40.9491506238043 0.107892104666337
49.4171336132384 0.0907909103499174
59.6362331659464 0.0762050194485786
71.9685673001152 0.0638251548762098
86.8511373751353 0.0533604416354901
104.811313415469 0.044544590636133
126.48552168553 0.0371387268783343
152.641796717523 0.0309318963916211
184.206996932672 0.0257400702291545
222.29964825262 0.0214042558102376
268.269579527972 0.0177881489444466
323.745754281764 0.0147756201513168
390.693993705462 0.0122682242268112
471.486636345739 0.0101828468074734
568.98660290183 0.00844954957380373
686.6488450043 0.00700964095732259
828.642772854684 0.0058139769141976
1000 0.0048214828027241
};
%\addlegendentry{${\rm Var}_{\rm bo}$}
\end{axis}

\end{tikzpicture}


==> Figures/logistic/lambda=0.01/logistic_regression_lambda=0.01_variance_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\tiny]
\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
%xlabel={\(\displaystyle n / d\)},
xmajorgrids,
xmin=0.0630957344480193, xmax=1584.89319246111,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Variance},
ymajorgrids,
ymin=0.00317292502391139, ymax=31.5731329379902,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0.1 0.966557766977209
0.120679264063933 1.17521351554781
0.145634847750124 1.43125761616471
0.175751062485479 1.74731150273775
0.212095088792019 2.13310758717616
0.255954792269954 2.61439482183268
0.308884359647748 3.21166481258717
0.372759372031494 3.96031853342076
0.449843266896945 4.90144217157462
0.542867543932386 6.10212628241815
0.655128556859551 7.63407210417236
0.79060432109077 9.58175655692805
0.954095476349994 12.0689498160962
1.15139539932645 15.1431077079495
1.38949549437314 18.5527212979592
1.67683293681101 20.7776710363105
2.02358964772516 17.8164299304324
2.44205309454865 11.1870986404611
2.94705170255181 6.5158483057983
3.55648030622313 4.0142088632698
4.29193426012878 2.64853785491123
5.17947467923121 1.84461861825727
6.25055192527397 1.33757601137859
7.54312006335462 0.998172249836798
9.10298177991522 0.761229019942763
10.9854114198756 0.590759565221016
13.2571136559011 0.463931815613217
15.9985871960606 0.368365773783483
19.3069772888325 0.294516246956954
23.2995181051537 0.237306199519375
28.1176869797423 0.192157014836074
33.9322177189533 0.156241979710755
40.9491506238043 0.127469256790124
49.4171336132384 0.104283825641993
59.6362331659464 0.0855104527920114
71.9685673001152 0.0702485143144611
86.8511373751353 0.057739970989835
104.811313415469 0.0475707333009276
126.48552168553 0.0392338346561185
152.641796717523 0.0323863529838944
184.206996932672 0.0267535225375655
222.29964825262 0.0221139069278777
268.269579527972 0.0182883480648146
323.745754281764 0.0151311146301298
390.693993705462 0.0125235589111616
471.486636345739 0.0103686484897207
568.98660290183 0.00858705251057557
686.6488450043 0.0071131827054558
828.642772854684 0.00589356838391675
1000 0.00488401484976642
};
%\addlegendentry{${\rm Var}_{lr}$}
\addplot [semithick, blue, dashed]
table {%
0.1 0.944061631654746
0.120679264063933 1.10933191129846
0.145634847750124 1.29997289202629
0.175751062485479 1.52044689460985
0.212095088792019 1.76905675513549
0.255954792269954 2.0523794083922
0.308884359647748 2.37587833912414
0.372759372031494 2.73855314365498
0.449843266896945 3.14035285405844
0.542867543932386 3.57923100107771
0.655128556859551 4.04467321489259
0.79060432109077 4.51612973510611
0.954095476349994 4.96846688720795
1.15139539932645 5.36483812035461
1.38949549437314 5.71870453173202
1.67683293681101 6.12806746184432
2.02358964772516 7.20615998759594
2.44205309454865 9.50036390251717
2.94705170255181 10.5980647194924
3.55648030622313 7.33660214329336
4.29193426012878 4.28935134630652
5.17947467923121 2.62899957156173
6.25055192527397 1.73776547731381
7.54312006335462 1.21760801640616
9.10298177991522 0.887246687413533
10.9854114198756 0.665466521101142
13.2571136559011 0.509722448044279
15.9985871960606 0.396759576677214
19.3069772888325 0.312979038673751
23.2995181051537 0.2492485108783
28.1176869797423 0.199819332658247
33.9322177189533 0.161304610943046
40.9491506238043 0.130830757491676
49.4171336132384 0.106427890907729
59.6362331659464 0.086982253154303
71.9685673001152 0.0712386977908746
86.8511373751353 0.0584587048255747
104.811313415469 0.0480620412305939
126.48552168553 0.0395696739874496
152.641796717523 0.0326162724177734
184.206996932672 0.0269111812634195
222.29964825262 0.0222217894824472
268.269579527972 0.0183619122538772
323.745754281764 0.0151816367255595
390.693993705462 0.0125648140237229
471.486636345739 0.0103886414047054
568.98660290183 0.00860036845354561
686.6488450043 0.00712225314603421
828.642772854684 0.00589967035202266
1000 0.0048880982881887
};
%\addlegendentry{${\rm Var}_{rb}$}
\addplot [semithick, black]
table {%
0.1 0.983162229006957
0.120679264063933 0.979739168871433
0.145634847750124 0.975634669875599
0.175751062485479 0.97071954633219
0.212095088792019 0.964843007841849
0.255954792269954 0.957830344789851
0.308884359647748 0.949480988750977
0.372759372031494 0.939567324025174
0.449843266896945 0.927834779489269
0.542867543932386 0.914003910578825
0.655128556859551 0.897775373271491
0.79060432109077 0.878838857968365
0.954095476349994 0.856887123244038
1.15139539932645 0.831636139324378
1.38949549437314 0.802851872004329
1.67683293681101 0.770383247125935
2.02358964772516 0.734199227582066
2.44205309454865 0.69442577580459
2.94705170255181 0.651376170536173
3.55648030622313 0.605566535498387
4.29193426012878 0.557708670731715
5.17947467923121 0.508675333546975
6.25055192527397 0.459439003661934
7.54312006335462 0.410992359977918
9.10298177991522 0.364264408562407
10.9854114198756 0.320047784619594
13.2571136559011 0.278949355603
15.9985871960606 0.241369444027752
19.3069772888325 0.20750774621329
23.2995181051537 0.177388953691215
28.1176869797423 0.150899228995837
33.9322177189533 0.127825534072808
40.9491506238043 0.107892104666337
49.4171336132384 0.0907909103499174
59.6362331659464 0.0762050194485786
71.9685673001152 0.0638251548762098
86.8511373751353 0.0533604416354901
104.811313415469 0.044544590636133
126.48552168553 0.0371387268783343
152.641796717523 0.0309318963916211
184.206996932672 0.0257400702291545
222.29964825262 0.0214042558102376
268.269579527972 0.0177881489444466
323.745754281764 0.0147756201513168
390.693993705462 0.0122682242268112
471.486636345739 0.0101828468074734
568.98660290183 0.00844954957380373
686.6488450043 0.00700964095732259
828.642772854684 0.0058139769141976
1000 0.0048214828027241
};
%\addlegendentry{${\rm Var}_{\rm bo}$}
\end{axis}

\end{tikzpicture}


==> Figures/logistic/lambda=1/logistic_regression_lambda=1.0_variance.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\tikzstyle{every node}=[font=\tiny]
\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle n / d\)},
xmajorgrids,
xmin=0.0630957344480193, xmax=1584.89319246111,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Variance},
ymajorgrids,
ymin=0.00369579942775541, ymax=1.28261824595928,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0.1 0.0155638581356856
0.120679264063933 0.0186559152932359
0.145634847750124 0.0223309956927142
0.175751062485479 0.0266866248823507
0.212095088792019 0.0318288271858709
0.255954792269954 0.0378712676824971
0.308884359647748 0.0449349086520908
0.372759372031494 0.053137023920021
0.449843266896945 0.0625855319892355
0.542867543932386 0.0733634783279273
0.655128556859551 0.0855224466277829
0.79060432109077 0.0990437695978249
0.954095476349994 0.113865747331795
1.15139539932645 0.129717775105339
1.38949549437314 0.146278586233567
1.67683293681101 0.163074767920841
2.02358964772516 0.179460081881536
2.44205309454865 0.194685957331992
2.94705170255181 0.20793612885655
3.55648030622313 0.218396325095059
4.29193426012878 0.225367437629855
5.17947467923121 0.228362958968941
6.25055192527397 0.227168467707192
7.54312006335462 0.221880440142387
9.10298177991522 0.212891079187607
10.9854114198756 0.200821439425996
13.2571136559011 0.186605503959001
15.9985871960606 0.170849412452091
19.3069772888325 0.154379410889666
23.2995181051537 0.137823604743969
28.1176869797423 0.121888245728416
33.9322177189533 0.106692963258957
40.9491506238043 0.0926310483970932
49.4171336132384 0.0798513644755569
59.6362331659464 0.0684138832555966
71.9685673001152 0.0583041119154657
86.8511373751353 0.0494662290644552
104.811313415469 0.0418072893410969
126.48552168553 0.035219218803146
152.641796717523 0.0296736036000639
184.206996932672 0.0248826688155026
222.29964825262 0.0208257072253317
268.269579527972 0.0174025104266701
323.745754281764 0.0145230150997252
390.693993705462 0.0121067993093823
471.486636345739 0.0100836799884002
568.98660290183 0.00839235403366279
686.6488450043 0.0069805399547257
828.642772854684 0.00580341322353395
1000 0.00482292444115262
};
%\addlegendentry{$\varianceOnXY$}
\addplot [semithick, red, dashed]
table {%
0.1 0.00909686135593953
0.120679264063933 0.0109372289694956
0.145634847750124 0.0131399204347034
0.175751062485479 0.0157713509724816
0.212095088792019 0.0189088024980041
0.255954792269954 0.0226399858025803
0.308884359647748 0.0270627775221041
0.372759372031494 0.0322866606076644
0.449843266896945 0.0384280285749114
0.542867543932386 0.0456074852268559
0.655128556859551 0.0539422197624675
0.79060432109077 0.0635488191008923
0.954095476349994 0.0744862158302118
1.15139539932645 0.086618734525503
1.38949549437314 0.100147935382736
1.67683293681101 0.114800829650218
2.02358964772516 0.130272399060326
2.44205309454865 0.146092382131443
2.94705170255181 0.161610673532529
3.55648030622313 0.176026471526084
4.29193426012878 0.188425074137458
5.17947467923121 0.19789644712621
6.25055192527397 0.203645462651308
7.54312006335462 0.205324546602285
9.10298177991522 0.20226111652285
10.9854114198756 0.195221890685964
13.2571136559011 0.184624004223208
15.9985871960606 0.171323971706797
19.3069772888325 0.156491558126068
23.2995181051537 0.140624824050149
28.1176869797423 0.124690481887159
33.9322177189533 0.109315771163764
40.9491506238043 0.0949244050581419
49.4171336132384 0.081749666581024
59.6362331659464 0.0699240818678678
71.9685673001152 0.0594743119704647
86.8511373751353 0.0503595070902931
104.811313415469 0.0424781738795933
126.48552168553 0.035760598746991
152.641796717523 0.0299965470737881
184.206996932672 0.0251168496416314
222.29964825262 0.0209895631706902
268.269579527972 0.0175227843130966
323.745754281764 0.0146065636609806
390.693993705462 0.0121637631101733
471.486636345739 0.0101219324110974
568.98660290183 0.00842017641989967
686.6488450043 0.00700016368641054
828.642772854684 0.00581668307659344
1000 0.00483165215132042
};
%\addlegendentry{$\variancePairBootstrap$}
\addplot [semithick, color0, dashed]
table {%
0.1 0.0125625301523949
0.120679264063933 0.015085525353611
0.145634847750124 0.0180968331492457
0.175751062485479 0.0216827258936291
0.212095088792019 0.025941008971133
0.255954792269954 0.0309808119150132
0.308884359647748 0.0369213954199017
0.372759372031494 0.0438860913849563
0.449843266896945 0.0520085166709946
0.542867543932386 0.0614100159181005
0.655128556859551 0.0721966985326226
0.79060432109077 0.0844410930601771
0.954095476349994 0.098160714340956
1.15139539932645 0.113291758664125
1.38949549437314 0.129659706219566
1.67683293681101 0.146950336544342
2.02358964772516 0.164684046798321
2.44205309454865 0.182220521684513
2.94705170255181 0.198762274306093
3.55648030622313 0.213414651706051
4.29193426012878 0.22526916172708
5.17947467923121 0.233514185276623
6.25055192527397 0.237550256088523
7.54312006335462 0.237083408650114
9.10298177991522 0.232170769386788
10.9854114198756 0.223207090833675
13.2571136559011 0.210856723321013
15.9985871960606 0.195957236421866
19.3069772888325 0.179390130568423
23.2995181051537 0.162006680147028
28.1176869797423 0.144537669103603
33.9322177189533 0.127575303426407
40.9491506238043 0.111547983317792
49.4171336132384 0.09673989517135
59.6362331659464 0.0833076230110363
71.9685673001152 0.0713080977736558
86.8511373751353 0.0607217740738203
104.811313415469 0.0514803821218912
126.48552168553 0.0434833556448283
152.641796717523 0.0366134177401856
184.206996932672 0.0307474686239445
222.29964825262 0.0257640665589848
268.269579527972 0.0215482246377718
323.745754281764 0.017994222158087
390.693993705462 0.0150068732135894
471.486636345739 0.0125019369778295
568.98660290183 0.0104057156876852
686.6488450043 0.00865446898234756
828.642772854684 0.00719351051001627
1000 0.00597603001596892
};
%\addlegendentry{$\varianceSubsampling(0.8)$}
\addplot [semithick, green!50!black, dashed]
table {%
0.1 0.0154699375991631
0.120679264063933 0.0185584052256285
0.145634847750124 0.0222364985368924
0.175751062485479 0.0266048287481349
0.212095088792019 0.0317757950302325
0.255954792269954 0.0378724980253431
0.308884359647748 0.0449917361770684
0.372759372031494 0.0533144778631818
0.449843266896945 0.0629451810706532
0.542867543932386 0.0739906660427988
0.655128556859551 0.086522336856043
0.79060432109077 0.100553769408942
0.954095476349994 0.116013381049287
1.15139539932645 0.132713785357533
1.38949549437314 0.150321846107862
1.67683293681101 0.168336082640527
2.02358964772516 0.186004795692643
2.44205309454865 0.2026219211616
2.94705170255181 0.217211082960067
3.55648030622313 0.228844217046475
4.29193426012878 0.236706651431606
5.17947467923121 0.240215816121814
6.25055192527397 0.239114905409771
7.54312006335462 0.233512879526087
9.10298177991522 0.223860494194294
10.9854114198756 0.21087455924641
13.2571136559011 0.195430247372186
15.9985871960606 0.178439103467576
19.3069772888325 0.160749098174972
23.2995181051537 0.143090730590889
28.1176869797423 0.126038957918473
33.9322177189533 0.110002289219269
40.9491506238043 0.0952445336158236
49.4171336132384 0.0819033557665105
59.6362331659464 0.0700196957672649
71.9685673001152 0.0595613441695341
86.8511373751353 0.0504506942735072
104.811313415469 0.0425806975382969
126.48552168553 0.0358299310190379
152.641796717523 0.0300729362845309
184.206996932672 0.0251872457814439
222.29964825262 0.0210576515337291
268.269579527972 0.017578889815173
323.745754281764 0.0146566040576501
390.693993705462 0.0122074009832884
471.486636345739 0.010158843711372
568.98660290183 0.00844782628343087
686.6488450043 0.00702099420004653
828.642772854684 0.00583233735214072
1000 0.00484253032227988
};
%\addlegendentry{$\varianceSubsampling(0.99)$}
\addplot [semithick, black]
table {%
0.1 0.983162229006957
0.120679264063933 0.979739168871433
0.145634847750124 0.975634669875599
0.175751062485479 0.97071954633219
0.212095088792019 0.964843007841849
0.255954792269954 0.957830344789851
0.308884359647748 0.949480988750977
0.372759372031494 0.939567324025174
0.449843266896945 0.927834779489269
0.542867543932386 0.914003910578825
0.655128556859551 0.897775373271491
0.79060432109077 0.878838857968365
0.954095476349994 0.856887123244038
1.15139539932645 0.831636139324378
1.38949549437314 0.802851872004329
1.67683293681101 0.770383247125935
2.02358964772516 0.734199227582066
2.44205309454865 0.69442577580459
2.94705170255181 0.651376170536173
3.55648030622313 0.605566535498387
4.29193426012878 0.557708670731715
5.17947467923121 0.508675333546975
6.25055192527397 0.459439003661934
7.54312006335462 0.410992359977918
9.10298177991522 0.364264408562407
10.9854114198756 0.320047784619594
13.2571136559011 0.278949355603
15.9985871960606 0.241369444027752
19.3069772888325 0.20750774621329
23.2995181051537 0.177388953691215
28.1176869797423 0.150899228995837
33.9322177189533 0.127825534072808
40.9491506238043 0.107892104666337
49.4171336132384 0.0907909103499174
59.6362331659464 0.0762050194485786
71.9685673001152 0.0638251548762098
86.8511373751353 0.0533604416354901
104.811313415469 0.044544590636133
126.48552168553 0.0371387268783343
152.641796717523 0.0309318963916211
184.206996932672 0.0257400702291545
222.29964825262 0.0214042558102376
268.269579527972 0.0177881489444466
323.745754281764 0.0147756201513168
390.693993705462 0.0122682242268112
471.486636345739 0.0101828468074734
568.98660290183 0.00844954957380373
686.6488450043 0.00700964095732259
828.642772854684 0.0058139769141976
1000 0.0048214828027241
};
%\addlegendentry{${\rm Var}_{\rm bo}$}
\end{axis}

\end{tikzpicture}


==> Figures/logistic/lambda=1/logistic_regression_lambda=1.0_variance_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\tiny]
\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle n / d\)},
xmajorgrids,
xmin=0.0630957344480193, xmax=1584.89319246111,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Variance},
ymajorgrids,
ymin=0.00369021829594777, ymax=1.28271055319768,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0.1 0.0129463508123306
0.120679264063933 0.0155385887869398
0.145634847750124 0.0186284725019873
0.175751062485479 0.022303162747177
0.212095088792019 0.0266592824391986
0.255954792269954 0.0318036078717115
0.308884359647748 0.0378513129984255
0.372759372031494 0.044921696759485
0.449843266896945 0.0531324600382492
0.542867543932386 0.0625908685781179
0.655128556859551 0.0733977019730803
0.79060432109077 0.0855568915125542
0.954095476349994 0.0990540527228056
1.15139539932645 0.11376063829533
1.38949549437314 0.129427607915932
1.67683293681101 0.145683016540204
2.02358964772516 0.161966929287979
2.44205309454865 0.17757753487539
2.94705170255181 0.191702315054297
3.55648030622313 0.203508818181127
4.29193426012878 0.212167465424139
5.17947467923121 0.217063365474673
6.25055192527397 0.217822769296982
7.54312006335462 0.214408456374783
9.10298177991522 0.207105504882003
10.9854114198756 0.196466386672242
13.2571136559011 0.183637910999421
15.9985871960606 0.168795836595702
19.3069772888325 0.152962259300189
23.2995181051537 0.136880076311368
28.1176869797423 0.121299609447017
33.9322177189533 0.106313475008277
40.9491506238043 0.0923951994922144
49.4171336132384 0.0797098038288585
59.6362331659464 0.0683323837349226
71.9685673001152 0.0582634128306743
86.8511373751353 0.0494506842662814
104.811313415469 0.0418183607156287
126.48552168553 0.0352445798903555
152.641796717523 0.0296517525075296
184.206996932672 0.0248645973622315
222.29964825262 0.0208105589325955
268.269579527972 0.0173894616941606
323.745754281764 0.0145151579397602
390.693993705462 0.0121010008330292
471.486636345739 0.0100784318355116
568.98660290183 0.00838797229219079
686.6488450043 0.00697661963073659
828.642772854684 0.00579989414790105
1000 0.00481974951387765
};
%\addlegendentry{${\rm Var}_{lr}$}
\addplot [semithick, blue, dashed]
table {%
0.1 0.0156029813439024
0.120679264063933 0.0187116666996585
0.145634847750124 0.0224115192277514
0.175751062485479 0.0268016138066082
0.212095088792019 0.0319915684696598
0.255954792269954 0.0381026826991911
0.308884359647748 0.0452603781995377
0.372759372031494 0.05359165336604
0.449843266896945 0.0632157994654353
0.542867543932386 0.0742297389455237
0.655128556859551 0.0866936960452798
0.79060432109077 0.100604221560436
0.954095476349994 0.115874256347277
1.15139539932645 0.13229680372307
1.38949549437314 0.14950553027498
1.67683293681101 0.166990378808604
2.02358964772516 0.184104734826234
2.44205309454865 0.199912610659277
2.94705170255181 0.213544767021951
3.55648030622313 0.224119619934797
4.29193426012878 0.23089170102404
5.17947467923121 0.233314046676161
6.25055192527397 0.231290569155314
7.54312006335462 0.225007569641793
9.10298177991522 0.214978492651075
10.9854114198756 0.201948439440803
13.2571136559011 0.186755634810266
15.9985871960606 0.170580971027873
19.3069772888325 0.153682903753089
23.2995181051537 0.136908780781964
28.1176869797423 0.120778076022652
33.9322177189533 0.105612507771179
40.9491506238043 0.0917709836026084
49.4171336132384 0.0791265313356452
59.6362331659464 0.0678280580014566
71.9685673001152 0.0578494902845373
86.8511373751353 0.0491209933125482
104.811313415469 0.0415447007720138
126.48552168553 0.0350312657975479
152.641796717523 0.0294615489270297
184.206996932672 0.024716763628201
222.29964825262 0.020729093969671
268.269579527972 0.0173313393181082
323.745754281764 0.0144698146730505
390.693993705462 0.012066655621024
471.486636345739 0.010053246941265
568.98660290183 0.00837287213590454
686.6488450043 0.00696590033775557
828.642772854684 0.00579227622914202
1000 0.00481454821204474
};
%\addlegendentry{${\rm Var}_{rb}$}
\addplot [semithick, black]
table {%
0.1 0.983162229006957
0.120679264063933 0.979739168871433
0.145634847750124 0.975634669875599
0.175751062485479 0.97071954633219
0.212095088792019 0.964843007841849
0.255954792269954 0.957830344789851
0.308884359647748 0.949480988750977
0.372759372031494 0.939567324025174
0.449843266896945 0.927834779489269
0.542867543932386 0.914003910578825
0.655128556859551 0.897775373271491
0.79060432109077 0.878838857968365
0.954095476349994 0.856887123244038
1.15139539932645 0.831636139324378
1.38949549437314 0.802851872004329
1.67683293681101 0.770383247125935
2.02358964772516 0.734199227582066
2.44205309454865 0.69442577580459
2.94705170255181 0.651376170536173
3.55648030622313 0.605566535498387
4.29193426012878 0.557708670731715
5.17947467923121 0.508675333546975
6.25055192527397 0.459439003661934
7.54312006335462 0.410992359977918
9.10298177991522 0.364264408562407
10.9854114198756 0.320047784619594
13.2571136559011 0.278949355603
15.9985871960606 0.241369444027752
19.3069772888325 0.20750774621329
23.2995181051537 0.177388953691215
28.1176869797423 0.150899228995837
33.9322177189533 0.127825534072808
40.9491506238043 0.107892104666337
49.4171336132384 0.0907909103499174
59.6362331659464 0.0762050194485786
71.9685673001152 0.0638251548762098
86.8511373751353 0.0533604416354901
104.811313415469 0.044544590636133
126.48552168553 0.0371387268783343
152.641796717523 0.0309318963916211
184.206996932672 0.0257400702291545
222.29964825262 0.0214042558102376
268.269579527972 0.0177881489444466
323.745754281764 0.0147756201513168
390.693993705462 0.0122682242268112
471.486636345739 0.0101828468074734
568.98660290183 0.00844954957380373
686.6488450043 0.00700964095732259
828.642772854684 0.0058139769141976
1000 0.0048214828027241
};
%\addlegendentry{${\rm Var}_{\rm bo}$}
\end{axis}

\end{tikzpicture}


==> Figures/ridge/sigma=1lambda=0.01/ridge_regression_lambda=0.01_bias.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\tikzstyle{every node}=[font=\tiny]
\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, text opacity=1, draw=none, at={(0.5,1.4)}, anchor=north},
legend columns=2, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle n / d\)},
xmajorgrids,
xmin=0.1, xmax=100,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Bias},
ymajorgrids,
ymin=6.06341352069556e-17, ymax=641.628905093759,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0.1 0.811976843778531
0.120679264063933 0.775589607761439
0.145634847750124 0.732816050440726
0.175751062485479 0.682854888245363
0.212095088792019 0.624976044748717
0.255954792269954 0.558643361910893
0.308884359647748 0.483711780852927
0.372759372031494 0.40073645225173
0.449843266896945 0.31144821565219
0.542867543932386 0.219471793852964
0.655128556859551 0.131377719357722
0.79060432109077 0.0580355551189304
0.954095476349994 0.0142924181916355
1.15139539932645 0.00228501108525259
1.38949549437314 0.000558540302706856
1.67683293681101 0.000203443882083265
2.02358964772516 9.18935493152695e-05
2.44205309454865 4.69834023231197e-05
2.94705170255181 2.59738546641852e-05
3.55648030622313 1.51359067606105e-05
4.29193426012878 9.15519461774927e-06
5.17947467923121 5.6909714636344e-06
6.25055192527397 3.6109682941543e-06
7.54312006335462 2.32756360052377e-06
9.10298177991522 1.51882265098102e-06
10.9854114198756 1.00071803066371e-06
13.2571136559011 6.64442658449005e-07
15.9985871960606 4.43896598589788e-07
19.3069772888325 2.98034471546416e-07
23.2995181051537 2.00910285075295e-07
28.1176869797423 1.35882230356543e-07
33.9322177189533 9.21480882709602e-08
40.9491506238043 6.26270655335048e-08
49.4171336132384 4.26401542963362e-08
59.6362331659464 2.90748332076873e-08
71.9685673001152 1.98492371428216e-08
86.8511373751353 1.35645548127172e-08
104.811313415469 9.2773972948379e-09
126.48552168553 6.34955066303178e-09
152.641796717523 4.34814984018317e-09
184.206996932672 2.97898439249877e-09
222.29964825262 2.04173389306561e-09
268.269579527972 1.39980738111944e-09
323.745754281764 9.59957446866611e-10
390.693993705462 6.58461285496514e-10
471.486636345739 4.5173820240052e-10
568.98660290183 3.09962056022073e-10
686.6488450043 2.12707851332539e-10
828.642772854684 1.45983447552567e-10
1000 1.0019807206163e-10
};
\addlegendentry{$\biasOnXY$}
\addplot [semithick, red, dashed]
table {%
0.1 0.0307444594423554
0.120679264063933 0.0384056801638483
0.145634847750124 0.0483771317860913
0.175751062485479 0.0615903401167459
0.212095088792019 0.0795020968657063
0.255954792269954 0.104500346150639
0.308884359647748 0.140726306532124
0.372759372031494 0.195869432850021
0.449843266896945 0.285453172950898
0.542867543932386 0.444187921403182
0.655128556859551 0.759181051621025
0.79060432109077 1.4588460161747
0.954095476349994 2.62963433962682
1.15139539932645 1.73770437452218
1.38949549437314 0.376475869589829
1.67683293681101 0.0254709836939861
2.02358964772516 0.00142403531851798
2.44205309454865 0.000156550885761497
2.94705170255181 2.74596882210432e-05
3.55648030622313 6.42908987424917e-06
4.29193426012878 1.81714600255845e-06
5.17947467923121 5.8409336611831e-07
6.25055192527397 2.0561612501524e-07
7.54312006335462 7.73221748850972e-08
9.10298177991522 3.05372780395885e-08
10.9854114198756 1.25151302654558e-08
13.2571136559011 5.27682608719715e-09
15.9985871960606 2.2745112460143e-09
19.3069772888325 9.97518512235729e-10
23.2995181051537 4.43512337966467e-10
28.1176869797423 1.9936008399668e-10
33.9322177189533 9.04027963599674e-11
40.9491506238043 4.12847533937111e-11
49.4171336132384 1.89634974390174e-11
59.6362331659464 8.75077788009548e-12
71.9685673001152 4.05320221830152e-12
86.8511373751353 1.88293824976427e-12
104.811313415469 8.77076189453874e-13
126.48552168553 4.10338429901458e-13
152.641796717523 1.91402449445377e-13
184.206996932672 9.05941988094128e-14
222.29964825262 4.21884749357559e-14
268.269579527972 1.90958360235527e-14
323.745754281764 9.32587340685131e-15
390.693993705462 3.99680288865056e-15
471.486636345739 1.33226762955019e-15
568.98660290183 8.88178419700125e-16
686.6488450043 0
828.642772854684 4.44089209850063e-16
1000 8.88178419700125e-16
};
\addlegendentry{ $\biasPairBootstrap$}
\addplot [semithick, green!50!black, dashed]
table {%
0.1 0.252966236484186
0.120679264063933 0.32330952825954
0.145634847750124 0.419117359242715
0.175751062485479 0.5533645620992
0.212095088792019 0.748353920086985
0.255954792269954 1.04487948643816
0.308884359647748 1.52343302501911
0.372759372031494 2.35851460297142
0.449843266896945 3.97625510224042
0.542867543932386 7.58749251116518
0.655128556859551 17.31432654962
0.79060432109077 48.3542724017382
0.954095476349994 87.6054020706361
1.15139539932645 7.93436795158085
1.38949549437314 0.240138372564757
1.67683293681101 0.0174825158971714
2.02358964772516 0.00256356326389095
2.44205309454865 0.000589974713527396
2.94705170255181 0.000182925621317053
3.55648030622313 6.95688351370903e-05
4.29193426012878 3.05526004495959e-05
5.17947467923121 1.48844847558393e-05
6.25055192527397 7.82546027977558e-06
7.54312006335462 4.35585789659853e-06
9.10298177991522 2.53185472587347e-06
10.9854114198756 1.52151180543569e-06
13.2571136559011 9.37840916037656e-07
15.9985871960606 5.90900661734394e-07
19.3069772888325 3.77857745093024e-07
23.2995181051537 2.45736764270532e-07
28.1176869797423 1.60187418885016e-07
33.9322177189533 1.0623946167243e-07
40.9491506238043 7.07345293449178e-08
49.4171336132384 4.73976413672971e-08
59.6362331659464 3.2236435743016e-08
71.9685673001152 2.1609380951304e-08
86.8511373751353 1.4637180356658e-08
104.811313415469 9.96536186903539e-09
126.48552168553 6.35047570085588e-09
152.641796717523 4.85389506366118e-09
184.206996932672 2.27373675443232e-09
222.29964825262 2.07389660999979e-09
268.269579527972 1.31450406115618e-09
323.745754281764 4.84057238736567e-10
390.693993705462 1.03916875104914e-09
471.486636345739 7.194245199571e-10
568.98660290183 4.88498130835068e-10
686.6488450043 -6.66133814775093e-11
828.642772854684 6.17284001691586e-10
1000 1.15463194561016e-10
};
\addlegendentry{$\biasJackknife$}
\addplot [semithick, color0, dashed]
table {%
0.1 0.239018054367252
0.120679264063933 0.301485415742153
0.145634847750124 0.38438251301015
0.175751062485479 0.496866639660318
0.212095088792019 0.653848152223477
0.255954792269954 0.880910171671096
0.308884359647748 1.22479515604736
0.372759372031494 1.77768360756085
0.449843266896945 2.73925457506241
0.542867543932386 4.59479266134042
0.655128556859551 8.68790311658253
0.79060432109077 18.9389136490345
0.954095476349994 36.4588960851021
1.15139539932645 14.9121513873249
1.38949549437314 0.905211559316999
1.67683293681101 0.0528255123630084
2.02358964772516 0.00629009648047685
2.44205309454865 0.00126621726826981
2.94705170255181 0.000359647273184827
3.55648030622313 0.000128801322230032
4.29193426012878 5.41929850328416e-05
5.17947467923121 2.55814450733638e-05
6.25055192527397 1.31337343001192e-05
7.54312006335462 7.17819172990631e-06
9.10298177991522 4.11351099849355e-06
10.9854114198756 2.44465159227048e-06
13.2571136559011 1.49458042608686e-06
15.9985871960606 9.34310340205969e-07
19.3069772888325 5.94474836024262e-07
23.2995181051537 3.83624054745013e-07
28.1176869797423 2.50384546429672e-07
33.9322177189533 1.64927649315416e-07
40.9491506238043 1.09449382890148e-07
49.4171336132384 7.30748461741371e-08
59.6362331659464 4.90314344681053e-08
71.9685673001152 3.30326876962772e-08
86.8511373751353 2.23285168132748e-08
104.811313415469 1.51343382270852e-08
126.48552168553 1.02813202396135e-08
152.641796717523 6.99740265730498e-09
184.206996932672 4.76970685170386e-09
222.29964825262 3.25539595280589e-09
268.269579527972 2.22416529638281e-09
323.745754281764 1.52092782812474e-09
390.693993705462 1.04072306328362e-09
471.486636345739 7.12552239434672e-10
568.98660290183 4.88209472848667e-10
686.6488450043 3.34565708470791e-10
828.642772854684 2.29372076887557e-10
1000 1.57229784747415e-10
};
\addlegendentry{$\biasSubsampling(0.8)$}
\end{axis}

\end{tikzpicture}


==> Figures/ridge/sigma=1lambda=0.01/ridge_regression_lambda=0.01_bias_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\tiny]
\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, text opacity=1, draw=none, at={(0.5,1.4)}, anchor=north},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle n / d\)},
xmajorgrids,
xmin=0.0630957344480193, xmax=1584.89319246111,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Bias},
ymajorgrids,
ymin=3.18894054542737e-11, ymax=2.83071855964696,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0.1 0.900013352897804
0.120679264063933 0.879337983086125
0.145634847750124 0.854387790491297
0.175751062485479 0.824279267167048
0.212095088792019 0.787946634877396
0.255954792269954 0.744104634749766
0.308884359647748 0.691204321061515
0.372759372031494 0.627381761119008
0.449843266896945 0.550403078345099
0.542867543932386 0.457626883365172
0.655128556859551 0.346115571436841
0.79060432109077 0.214027083562278
0.954095476349994 0.0762211343157839
1.15139539932645 0.0107511282633943
1.38949549437314 0.00177918925042087
1.67683293681101 0.000483781296923169
2.02358964772516 0.000178344863539737
2.44205309454865 7.88176003581054e-05
2.94705170255181 3.91097300462828e-05
3.55648030622313 2.09927406287225e-05
4.29193426012878 1.19144245156466e-05
5.17947467923121 7.04458673794761e-06
6.25055192527397 4.29559315140438e-06
7.54312006335462 2.68204069819866e-06
9.10298177991522 1.70574407643009e-06
10.9854114198756 1.1007156039966e-06
13.2571136559011 7.18555863032933e-07
15.9985871960606 4.73450444182788e-07
19.3069772888325 3.14295561354427e-07
23.2995181051537 2.09911473092461e-07
28.1176869797423 1.40889234501174e-07
33.9322177189533 9.49444520781384e-08
40.9491506238043 6.41939308376749e-08
49.4171336132384 4.35204663418176e-08
59.6362331659464 2.95705120390011e-08
71.9685673001152 2.01288476997519e-08
86.8511373751353 1.37225184548839e-08
104.811313415469 9.36674782181512e-09
126.48552168553 6.40014219399632e-09
152.641796717523 4.37682001752648e-09
184.206996932672 2.99524272051599e-09
222.29964825262 2.05095895822183e-09
268.269579527972 1.405044081082e-09
323.745754281764 9.62931512304976e-10
390.693993705462 6.60150600850784e-10
471.486636345739 4.52698323272216e-10
568.98660290183 3.10507397571769e-10
686.6488450043 2.13018269690224e-10
828.642772854684 1.46159750968877e-10
1000 1.00298436223056e-10
};
\addlegendentry{$\biasOnY$}
\addplot [semithick, blue, dashed]
table {%
0.1 0.18561932674549
0.120679264063933 0.221376659671811
0.145634847750124 0.263314578707232
0.175751062485479 0.312143098856221
0.212095088792019 0.368444670013626
0.255954792269954 0.432503946454224
0.308884359647748 0.504009281453433
0.372759372031494 0.581506841056509
0.449843266896945 0.661303808433467
0.542867543932386 0.734856794746348
0.655128556859551 0.780733469946821
0.79060432109077 0.731989124838402
0.954095476349994 0.394070589874126
1.15139539932645 0.0496725098663653
1.38949549437314 0.00558654585282525
1.67683293681101 0.00113684563051208
2.02358964772516 0.000342740102881045
2.44205309454865 0.000131147172163448
2.94705170255181 5.84917588968281e-05
3.55648030622313 2.89529709598391e-05
4.29193426012878 1.54332840636151e-05
5.17947467923121 8.68660245378905e-06
6.25055192527397 5.09371309709294e-06
7.54312006335462 3.08232656820451e-06
9.10298177991522 1.91146848660395e-06
10.9854114198756 1.20850450713306e-06
13.2571136559011 7.75905206307215e-07
15.9985871960606 5.04341278961817e-07
19.3069772888325 3.31100809436435e-07
23.2995181051537 2.19127798573027e-07
28.1176869797423 1.45976887910848e-07
33.9322177189533 9.77680416625049e-08
40.9491506238043 6.57678724813593e-08
49.4171336132384 4.44009806699341e-08
59.6362331659464 3.00645583983794e-08
71.9685673001152 2.04067256426299e-08
86.8511373751353 1.38791258486037e-08
104.811313415469 9.45515443717682e-09
126.48552168553 6.45011732913758e-09
152.641796717523 4.40510206090039e-09
184.206996932672 3.01126279467212e-09
222.29964825262 2.06004102665247e-09
268.269579527972 1.41019684818389e-09
323.745754281764 9.65854951573419e-10
390.693993705462 6.61810606317204e-10
471.486636345739 4.53641124664728e-10
568.98660290183 3.11043635292663e-10
686.6488450043 2.13322692843576e-10
828.642772854684 1.46333167805324e-10
1000 1.00397024027643e-10
};
\addlegendentry{ $\biasResidualBootstrap$}
\end{axis}

\end{tikzpicture}


==> Figures/ridge/sigma=1lambda=0.01/ridge_regression_lambda=0.01_bias_difference.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\tikzstyle{every node}=[font=\tiny]
\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, text opacity=1, draw=none, at={(0.5,1.7)}, anchor=north},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle n / d\)},
xmajorgrids,
xmin=1, xmax=100,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Bias difference},
ymajorgrids,
ymin=1e-10, ymax=489.656890018438,
ymode=log,
ytick style={color=black},
extra y ticks = {1e-4, 1e-8},
]
\addplot [semithick, red]
table {%
% 0.1 0.781232384336176
% 0.120679264063933 0.737183927597591
% 0.145634847750124 0.684438918654635
% 0.175751062485479 0.621264548128617
% 0.212095088792019 0.545473947883011
% 0.255954792269954 0.454143015760254
% 0.308884359647748 0.342985474320803
% 0.372759372031494 0.204867019401708
% 0.449843266896945 0.0259950427012923
% 0.542867543932386 -0.224716127550218
% 0.655128556859551 -0.627803332263303
% 0.79060432109077 -1.40081046105577
% 0.954095476349994 -2.61534192143518
% 1.15139539932645 -1.73541936343692
% 1.38949549437314 -0.375917329287122
% 1.67683293681101 -0.0252675398119029
% 2.02358964772516 -0.00133214176920271
% 2.44205309454865 -0.000109567483438378
% 2.94705170255181 -1.48583355685794e-06
3.55648030622313 8.70681688636132e-06
4.29193426012878 7.33804861519083e-06
5.17947467923121 5.10687809751609e-06
6.25055192527397 3.40535216913906e-06
7.54312006335462 2.25024142563868e-06
9.10298177991522 1.48828537294143e-06
10.9854114198756 9.8820290039825e-07
13.2571136559011 6.59165832361808e-07
15.9985871960606 4.41622087343774e-07
19.3069772888325 2.9703695303418e-07
23.2995181051537 2.00466772737329e-07
28.1176869797423 1.35682870272547e-07
33.9322177189533 9.20576854746002e-08
40.9491506238043 6.25857807801111e-08
49.4171336132384 4.26211907988971e-08
59.6362331659464 2.90660824298072e-08
71.9685673001152 1.98451839406033e-08
86.8511373751353 1.35626718744675e-08
104.811313415469 9.27652021864844e-09
126.48552168553 6.34914032460188e-09
152.641796717523 4.34795843773372e-09
184.206996932672 2.97889379829996e-09
222.29964825262 2.04169170459068e-09
268.269579527972 1.39978828528342e-09
323.745754281764 9.59948120993204e-10
390.693993705462 6.58457288693626e-10
471.486636345739 4.51736870132891e-10
568.98660290183 3.09961167843653e-10
686.6488450043 2.12707851332539e-10
828.642772854684 1.45983003463357e-10
1000 1.00197183883211e-10
};
\addlegendentry{ $\biasOnXY - \biasPairBootstrap $}
\addplot [semithick, green!50!black]
table {%
0.1 -0.559010607294345
0.120679264063933 -0.452280079501898
0.145634847750124 -0.313698691198011
0.175751062485479 -0.129490326146163
0.212095088792019 0.123377875338267
0.255954792269954 0.486236124527271
0.308884359647748 1.03972124416619
0.372759372031494 1.95777815071969
0.449843266896945 3.66480688658822
0.542867543932386 7.36802071731222
0.655128556859551 17.1829488302623
0.79060432109077 48.2962368466193
0.954095476349994 87.5911096524445
1.15139539932645 7.9320829404956
1.38949549437314 0.23957983226205
1.67683293681101 0.0172790720150881
2.02358964772516 0.00247166971457568
2.44205309454865 0.000542991311204276
2.94705170255181 0.000156951766652868
3.55648030622313 5.44329283764798e-05
4.29193426012878 2.13974058318466e-05
5.17947467923121 9.19351329220494e-06
6.25055192527397 4.21449198562128e-06
7.54312006335462 2.02829429607475e-06
9.10298177991522 1.01303207489245e-06
10.9854114198756 5.20793774771985e-07
13.2571136559011 2.73398257588651e-07
15.9985871960606 1.47004063144606e-07
19.3069772888325 7.9823273546608e-08
23.2995181051537 4.48264791952364e-08
28.1176869797423 2.43051885284726e-08
33.9322177189533 1.40913734014701e-08
40.9491506238043 8.10746381141301e-09
49.4171336132384 4.75748707096093e-09
59.6362331659464 3.16160253532865e-09
71.9685673001152 1.7601438084824e-09
86.8511373751353 1.0726255439408e-09
104.811313415469 6.8796457419749e-10
126.48552168553 9.250378241061e-13
152.641796717523 5.05745223478007e-10
184.206996932672 -7.05247638066457e-10
222.29964825262 3.21627169341772e-11
268.269579527972 -8.53033199632616e-11
323.745754281764 -4.75900208130043e-10
390.693993705462 3.8070746555263e-10
471.486636345739 2.6768631755658e-10
568.98660290183 1.78536074812995e-10
686.6488450043 -2.79321232810048e-10
828.642772854684 4.71300554139019e-10
1000 1.52651224993858e-11
};
\addlegendentry{ $\biasJackknife - \biasOnXY$}
\addplot [semithick, color0]
table {%
0.1 -0.572958789411279
0.120679264063933 -0.474104192019286
0.145634847750124 -0.348433537430577
0.175751062485479 -0.185988248585045
0.212095088792019 0.0288721074747598
0.255954792269954 0.322266809760203
0.308884359647748 0.741083375194432
0.372759372031494 1.37694715530912
0.449843266896945 2.42780635941022
0.542867543932386 4.37532086748746
0.655128556859551 8.55652539722481
0.79060432109077 18.8808780939156
0.954095476349994 36.4446036669104
1.15139539932645 14.9098663762397
1.38949549437314 0.904653019014292
1.67683293681101 0.0526220684809251
2.02358964772516 0.00619820293116158
2.44205309454865 0.00121923386594669
2.94705170255181 0.000333673418520642
3.55648030622313 0.000113665415469422
4.29193426012878 4.50377904150923e-05
5.17947467923121 1.98904736097294e-05
6.25055192527397 9.52276600596492e-06
7.54312006335462 4.85062812938253e-06
9.10298177991522 2.59468834751253e-06
10.9854114198756 1.44393356160677e-06
13.2571136559011 8.30137767637852e-07
15.9985871960606 4.90413741616181e-07
19.3069772888325 2.96440364477846e-07
23.2995181051537 1.82713769669718e-07
28.1176869797423 1.14502316073129e-07
33.9322177189533 7.2779561044456e-08
40.9491506238043 4.68223173566429e-08
49.4171336132384 3.04346918778009e-08
59.6362331659464 1.9956601260418e-08
71.9685673001152 1.31834505534556e-08
86.8511373751353 8.76396200055752e-09
104.811313415469 5.85694093224732e-09
126.48552168553 3.93176957658171e-09
152.641796717523 2.64925281712181e-09
184.206996932672 1.79072245920509e-09
222.29964825262 1.21366205974027e-09
268.269579527972 8.24357915263364e-10
323.745754281764 5.60970381258131e-10
390.693993705462 3.82261777787108e-10
471.486636345739 2.60814037034152e-10
568.98660290183 1.78247416826594e-10
686.6488450043 1.21857857138252e-10
828.642772854684 8.33886293349907e-11
1000 5.70317126857845e-11
};
\addlegendentry{$\biasSubsampling(0.8) - \biasOnXY$}
\addplot [semithick, blue]
table {%
0.1 -0.714394026152314
0.120679264063933 -0.657961323414314
0.145634847750124 -0.591073211784065
0.175751062485479 -0.512136168310828
0.212095088792019 -0.41950196486377
0.255954792269954 -0.311600688295541
0.308884359647748 -0.187195039608083
0.372759372031494 -0.0458749200624994
0.449843266896945 0.110900730088368
0.542867543932386 0.277229911381176
0.655128556859551 0.43461789850998
0.79060432109077 0.517962041276125
0.954095476349994 0.317849455558342
1.15139539932645 0.038921381602971
1.38949549437314 0.00380735660240439
1.67683293681101 0.000653064333588915
2.02358964772516 0.000164395239341308
2.44205309454865 5.23295718053429e-05
2.94705170255181 1.93820288505453e-05
3.55648030622313 7.96023033111659e-06
4.29193426012878 3.51885954796849e-06
5.17947467923121 1.64201571584144e-06
6.25055192527397 7.98119945688569e-07
7.54312006335462 4.00285870005845e-07
9.10298177991522 2.05724410173858e-07
10.9854114198756 1.07788903136452e-07
13.2571136559011 5.73493432742822e-08
15.9985871960606 3.08908347790293e-08
19.3069772888325 1.6805248082008e-08
23.2995181051537 9.2163254805655e-09
28.1176869797423 5.08765340967443e-09
33.9322177189533 2.82358958436646e-09
40.9491506238043 1.57394164368441e-09
49.4171336132384 8.80514328116533e-10
59.6362331659464 4.94046359378331e-10
71.9685673001152 2.77877942878035e-10
86.8511373751353 1.5660739371981e-10
104.811313415469 8.84066153616914e-11
126.48552168553 4.99751351412669e-11
152.641796717523 2.82820433739062e-11
184.206996932672 1.60200741561312e-11
222.29964825262 9.08206843064363e-12
268.269579527972 5.15276710189028e-12
323.745754281764 2.92343926844296e-12
390.693993705462 1.66000546641953e-12
471.486636345739 9.42801392511683e-13
568.98660290183 5.36237720893951e-13
686.6488450043 3.04423153352218e-13
828.642772854684 1.73416836446449e-13
1000 9.85878045867139e-14
};
\addlegendentry{ $| \biasResidualBootstrap - \biasOnY |$}
\end{axis}

\end{tikzpicture}


==> Figures/ridge/sigma=1lambda=0.01/ridge_regression_lambda=0.01_variance.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\tikzstyle{every node}=[font=\tiny]
\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.0, draw=none, text opacity=1, at={(0.5,1.4)}, anchor=north},
legend columns=2, 
%legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.5,1.65)}, anchor=north},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle n / d\)},
xmajorgrids,
xmin=0.0630957344480193, xmax=1584.89319246111,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Variance},
ymajorgrids,
ymin=0.000594520559209855, ymax=55.2695610580412,
ymode=log,
ytick style={color=black}
]
\addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1 pt]
table{%
x  y
0.1 0.0389468734966844
0.158489319246111 0.0592697539201767
0.251188643150958 0.136202327614735
0.398107170553497 0.261538125124196
0.630957344480193 0.352191842511762
1 0.726747480916078
1.58489319246111 4.10208362848063
2.51188643150958 1.15423833879937
3.98107170553497 0.324232514647738
6.30957344480193 0.167901409329932
10 0.0936733362796655
15.8489319246111 0.0619610266635033
25.1188643150958 0.0361472600054724
39.8107170553497 0.0227930289746996
63.0957344480193 0.0145564957182817
100 0.00938038602748151
};
\addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1 pt]
table{%
x  y
0.1 0.164430263333461
0.158489319246111 0.266747616761904
0.251188643150958 0.491760227055193
0.398107170553497 0.789060219320566
0.630957344480193 1.60376871731276
1 4.00331495951828
1.58489319246111 1.41677689567328
2.51188643150958 0.619893462780224
3.98107170553497 0.294696995068941
6.30957344480193 0.168468852644441
10 0.10313749434562
15.8489319246111 0.0600999052204604
25.1188643150958 0.0387554229627654
39.8107170553497 0.0232153349004623
63.0957344480193 0.0144000252646486
100 0.00897925869657272
};
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, mark size=1 pt]
table{%
x  y
0.1 0.102720869712418
0.158489319246111 0.285251784722306
0.251188643150958 0.470811386349503
0.398107170553497 0.587921002169741
0.630957344480193 1.29325588788342
1 5.48490674497329
1.58489319246111 6.74839622600145
2.51188643150958 1.34500647075067
3.98107170553497 0.594541890263741
6.30957344480193 0.285275184143321
10 0.138116019543777
15.8489319246111 0.0853645156859091
25.1188643150958 0.0493835825246239
39.8107170553497 0.0296514087144127
63.0957344480193 0.0180932706108762
100 0.0110556403876007
};
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  forget plot,
  mark=*,
  only marks,
  mark size=1 pt
]
table{%
x  y
0.1 0.41689265007948
0.158489319246111 0.387262709708184
0.251188643150958 1.06426912032821
0.398107170553497 1.66597054283716
0.630957344480193 8.05584241250363
1 32.8589232063664
1.58489319246111 3.79781555406212
2.51188643150958 0.671821704994952
3.98107170553497 0.340685567547614
6.30957344480193 0.268081283477442
10 0.0995493862462226
15.8489319246111 0.0543241042871443
25.1188643150958 0.0353801081586227
39.8107170553497 0.0235275746895859
63.0957344480193 0.0138146470424395
100 0.008520415069016
};
\addplot [semithick, red]
table {%
0.1 0.196458947263686
0.120679264063933 0.237515478811455
0.145634847750124 0.287468406720815
0.175751062485479 0.348531893792208
0.212095088792019 0.423733528961324
0.255954792269954 0.51744637368118
0.308884359647748 0.636451578259548
0.372759372031494 0.792217289139506
0.449843266896945 1.00619272338357
0.542867543932386 1.32328354876087
0.655128556859551 1.84924523376399
0.79060432109077 2.84385292864325
0.954095476349994 4.39490549400704
1.15139539932645 3.71353224695806
1.38949549437314 2.18664745127318
1.67683293681101 1.37823976273297
2.02358964772516 0.940863196457366
2.44205309454865 0.677594472513942
2.94705170255181 0.505747673632229
3.55648030622313 0.386955509779261
4.29193426012878 0.301386838224126
5.17947467923121 0.237854465848441
6.25055192527397 0.189596605025618
7.54312006335462 0.15229569784334
9.10298177991522 0.123070135524671
10.9854114198756 0.0999259235288592
13.2571136559011 0.0814415507125007
15.9985871960606 0.0665782500791354
19.3069772888325 0.0545611202209781
23.2995181051537 0.0448020348396545
28.1176869797423 0.0368481230429357
33.9322177189533 0.0303464119434169
40.9491506238043 0.0250189824058108
49.4171336132384 0.0206451414088733
59.6362331659464 0.0170483873847961
71.9685673001152 0.0140867194320521
86.8511373751353 0.0116453248183042
104.811313415469 0.00963098810674035
126.48552168553 0.00796776680986921
152.641796717523 0.00659361257773883
184.206996932672 0.00545770776665122
222.29964825262 0.00451834981465871
268.269579527972 0.00374125965482741
323.745754281764 0.00309822152674399
390.693993705462 0.00256598398944119
471.486636345739 0.00212536834213417
568.98660290183 0.00176054280513538
686.6488450043 0.00145842991809342
828.642772854684 0.00120822151678335
1000 0.00100098094128287
};
\addlegendentry{$\varianceOnXY$}
\addplot [semithick, red, dashed]
table {%
0.1 0.0477053690744022
0.120679264063933 0.0580983274490283
0.145634847750124 0.0709142345706628
0.175751062485479 0.0868074169008549
0.212095088792019 0.106663383523673
0.255954792269954 0.131716107083575
0.308884359647748 0.163749698988172
0.372759372031494 0.205465407927606
0.449843266896945 0.261194332580546
0.542867543932386 0.338390739817438
0.655128556859551 0.451057801194588
0.79060432109077 0.628521752794655
0.954095476349994 0.941086661674772
1.15139539932645 1.58512117583566
1.38949549437314 3.07985441658745
1.67683293681101 3.99861163485335
2.02358964772516 2.13371200310412
2.44205309454865 1.15298331243931
2.94705170255181 0.715132784184276
3.55648030622313 0.486727515558565
4.29193426012878 0.351544884483652
5.17947467923121 0.264013001509679
6.25055192527397 0.203591995555968
7.54312006335462 0.159919595196514
9.10298177991522 0.127276608151469
10.9854114198756 0.102268039420327
13.2571136559011 0.0827540824492561
15.9985871960606 0.0673171885270418
19.3069772888325 0.0549784894616965
23.2995181051537 0.0450383158436571
28.1176869797423 0.0369821016107659
33.9322177189533 0.0304224670077655
40.9491506238043 0.0250621897287537
49.4171336132384 0.020669700798509
59.6362331659464 0.0170623521954505
71.9685673001152 0.0140946619569475
86.8511373751353 0.0116498428868663
104.811313415469 0.00963355846420355
126.48552168553 0.00796922920335374
152.641796717523 0.00659444463627112
184.206996932672 0.00545818119584718
222.29964825262 0.00451861919311103
268.269579527972 0.0037414129308353
323.745754281764 0.00309830874090822
390.693993705462 0.00256603361440044
471.486636345739 0.00212539657876465
568.98660290183 0.00176055887176507
686.6488450043 0.00145843905997678
828.642772854684 0.0012082267184863
1000 0.00100098390102898
};
\addlegendentry{$\variancePairBootstrap$}
\addplot [semithick, green!50!black, dashed]
table {%
0.1 0.215102304006945
0.120679264063933 0.26585561937687
0.145634847750124 0.330653394146146
0.175751062485479 0.414675539979247
0.212095088792019 0.525906197096176
0.255954792269954 0.677348487505258
0.308884359647748 0.89166392418164
0.372759372031494 1.21181020788386
0.449843266896945 1.72831009097294
0.542867543932386 2.65957918118746
0.655128556859551 4.63119859799721
0.79060432109077 9.75688751579086
0.954095476349994 21.8739583089941
1.15139539932645 17.6242526163125
1.38949549437314 7.13445264777598
1.67683293681101 3.3484474156106
2.02358964772516 1.86010519144424
2.44205309454865 1.15546371366384
2.94705170255181 0.772920948192212
3.55648030622313 0.544130366026451
4.29193426012878 0.397340778853627
5.17947467923121 0.298092851588349
6.25055192527397 0.228244296721458
7.54312006335462 0.177527115569065
9.10298177991522 0.13978139116011
10.9854114198756 0.111130522431657
13.2571136559011 0.0890353117683151
15.9985871960606 0.0717752951864047
19.3069772888325 0.0581505253491876
23.2995181051537 0.0473029966683746
28.1176869797423 0.0386058744521911
33.9322177189533 0.0315926203841021
40.9491506238043 0.0259103785648085
49.4171336132384 0.021288550368892
59.6362331659464 0.0175171297458254
71.9685673001152 0.0144314602149365
86.8511373751353 0.0119013087417796
104.811313415469 0.0098228996031624
126.48552168553 0.00811301545782239
152.641796717523 0.00670456703013577
184.206996932672 0.00554322295260867
222.29964825262 0.00458481642227059
268.269579527972 0.00379332901667695
323.745754281764 0.00313930889159763
390.693993705462 0.00259861979747811
471.486636345739 0.00215144478636908
568.98660290183 0.00178148792866484
686.6488450043 0.00147533133370015
828.642772854684 0.00122191493245882
1000 0.00101211397167677
};
\addlegendentry{$\varianceJackknife$}
%\addlegendentry{$\varianceSubsampling(0.99)$}
\addplot [semithick, color0, dashed]
table {%
0.1 0.167456542980971
0.120679264063933 0.205117989847434
0.145634847750124 0.252195663384265
0.175751062485479 0.311599017512633
0.212095088792019 0.38749084659376
0.255954792269954 0.486072510017231
0.308884359647748 0.617052870966732
0.372759372031494 0.796587915813452
0.449843266896945 1.05364939496979
0.542867543932386 1.44519229329327
0.655128556859551 2.09657785308235
0.79060432109077 3.323290472049
0.954095476349994 6.01058139434774
1.15139539932645 11.5782888471176
1.38949549437314 11.2676306557345
1.67683293681101 5.54104204906661
2.02358964772516 2.86385511225057
2.44205309454865 1.67939877465566
2.94705170255181 1.07913341795311
3.55648030622313 0.738475993668109
4.29193426012878 0.528306675424144
5.17947467923121 0.390353581175792
6.25055192527397 0.295453694847145
7.54312006335462 0.227763868114153
9.10298177991522 0.17809208582682
10.9854114198756 0.140811499336435
13.2571136559011 0.112321097550496
15.9985871960606 0.0902285687261539
19.3069772888325 0.0728932612089284
23.2995181051537 0.0591589295567396
28.1176869797423 0.048191350350838
33.9322177189533 0.0393762997934788
40.9491506238043 0.0322535330333629
49.4171336132384 0.026472919279843
59.6362331659464 0.0217645969740599
71.9685673001152 0.0179182256434629
86.8511373751353 0.0147682755940504
104.811313415469 0.0121834094181217
126.48552168553 0.0100586903018074
152.641796717523 0.00830977838629732
184.206996932672 0.00686854878701682
222.29964825262 0.00567974218370182
268.269579527972 0.00469837634865189
323.745754281764 0.00388772605523502
390.693993705462 0.00321773286360072
471.486636345739 0.00266374377202672
568.98660290183 0.00220550409055553
686.6488450043 0.00182634868908349
828.642772854684 0.00151254934529943
1000 0.00125278584335975
};
\addlegendentry{$\varianceSubsampling(0.8)$}
\addplot [semithick, black]
table {%
0.1 0.951249219725039
0.120679264063933 0.941479149581631
0.145634847750124 0.929830259620891
0.175751062485479 0.915978098023596
0.212095088792019 0.899559775422429
0.255954792269954 0.880178451897206
0.308884359647748 0.857413732304305
0.372759372031494 0.830840736193387
0.449843266896945 0.800061166989237
0.542867543932386 0.764749750660854
0.655128556859551 0.724718172485006
0.79060432109077 0.679994913816788
0.954095476349994 0.630911893083236
1.15139539932645 0.578177441501334
1.38949549437314 0.522903447622853
1.67683293681101 0.466551797298133
2.02358964772516 0.410783386850318
2.44205309454865 0.35723383338175
2.94705170255181 0.307282514152105
3.55648030622313 0.26189171569943
4.29193426012878 0.22155793280544
5.17947467923121 0.18636415136042
6.25055192527397 0.156088059021772
7.54312006335462 0.130319652852411
9.10298177991522 0.108559466140178
10.9854114198756 0.0902877537860572
13.2571136559011 0.0750068229272322
15.9985871960606 0.0622632036977974
19.3069772888325 0.051656537798877
23.2995181051537 0.0428405721044067
28.1176869797423 0.0355199321742889
33.9322177189533 0.0294449659099199
40.9491506238043 0.0244059848050846
49.4171336132384 0.020227616829027
59.6362331659464 0.0167636171513071
71.9685673001152 0.0138922732833311
86.8511373751353 0.0115124279798814
104.811313415469 0.00954008641021109
126.48552168553 0.00790554910133878
152.641796717523 0.00655100441585887
184.206996932672 0.00542851546288103
222.29964825262 0.00449834164283569
268.269579527972 0.00372754192700753
323.745754281764 0.00308881412652284
390.693993705462 0.00255953115458984
471.486636345739 0.00212094134705143
568.98660290183 0.00175750519621309
686.6488450043 0.00145634538867079
828.642772854684 0.00120679088313369
1000 0.000999999000002028
};
% \addlegendentry{$\Var_{\rm bo}$}
\end{axis}

\end{tikzpicture}


==> Figures/ridge/sigma=1lambda=0.01/ridge_regression_lambda=0.01_variance_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\tiny]
\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.5, text opacity=1, draw=none, at={(0.5,1.4)}, anchor=north},
legend columns=2, 
%legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.9,0)}, anchor=south east},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle n / d\)},
xmajorgrids,
xmin=0.0630957344480193, xmax=1584.89319246111,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Variance},
ymajorgrids,
ymin=8.79523097270906e-06, ymax=8.12213042084835,
ymode=log,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.1 0.0955757199188433
0.158489319246111 0.168005556701651
0.251188643150958 0.29632631806705
0.398107170553497 0.572509939403609
0.630957344480193 1.40620517331222
1 4.3502516574617
1.58489319246111 1.49080092054981
2.51188643150958 0.571974809083435
3.98107170553497 0.316064308863492
6.30957344480193 0.170152746071062
10 0.100653867226234
15.8489319246111 0.0604086529816402
25.1188643150958 0.0402169818021407
39.8107170553497 0.0248281188474615
63.0957344480193 0.0151216436450233
100 0.00975632663841655
};
\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.1 1.64211219641278e-05
0.158489319246111 4.31293109703146e-05
0.251188643150958 9.47512674393128e-05
0.398107170553497 0.000322011071281431
0.630957344480193 0.00243931094548415
1 0.347749797490979
1.58489319246111 0.465706905579717
2.51188643150958 0.299254815780222
3.98107170553497 0.245563178545702
6.30957344480193 0.143700237150156
10 0.0892631666259161
15.8489319246111 0.0531990027174608
25.1188643150958 0.0393570872432478
39.8107170553497 0.0215955690448371
63.0957344480193 0.0153829330933823
100 0.00930386750042774
};
\addplot [semithick, black]
table {%
0.1 0.951249219725039
0.120679264063933 0.941479149581631
0.145634847750124 0.929830259620891
0.175751062485479 0.915978098023596
0.212095088792019 0.899559775422429
0.255954792269954 0.880178451897206
0.308884359647748 0.857413732304305
0.372759372031494 0.830840736193387
0.449843266896945 0.800061166989237
0.542867543932386 0.764749750660854
0.655128556859551 0.724718172485006
0.79060432109077 0.679994913816788
0.954095476349994 0.630911893083236
1.15139539932645 0.578177441501334
1.38949549437314 0.522903447622853
1.67683293681101 0.466551797298133
2.02358964772516 0.410783386850318
2.44205309454865 0.35723383338175
2.94705170255181 0.307282514152105
3.55648030622313 0.26189171569943
4.29193426012878 0.22155793280544
5.17947467923121 0.18636415136042
6.25055192527397 0.156088059021772
7.54312006335462 0.130319652852411
9.10298177991522 0.108559466140178
10.9854114198756 0.0902877537860572
13.2571136559011 0.0750068229272322
15.9985871960606 0.0622632036977974
19.3069772888325 0.051656537798877
23.2995181051537 0.0428405721044067
28.1176869797423 0.0355199321742889
33.9322177189533 0.0294449659099199
40.9491506238043 0.0244059848050846
49.4171336132384 0.020227616829027
59.6362331659464 0.0167636171513071
71.9685673001152 0.0138922732833311
86.8511373751353 0.0115124279798814
104.811313415469 0.00954008641021109
126.48552168553 0.00790554910133878
152.641796717523 0.00655100441585887
184.206996932672 0.00542851546288103
222.29964825262 0.00449834164283569
268.269579527972 0.00372754192700753
323.745754281764 0.00308881412652284
390.693993705462 0.00255953115458984
471.486636345739 0.00212094134705143
568.98660290183 0.00175750519621309
686.6488450043 0.00145634538867079
828.642772854684 0.00120679088313369
1000 0.000999999000002028
};
\addlegendentry{$\Var_{\rm bo}$}
\addplot [semithick, blue]
table {%
0.1 0.108422438144413
0.120679264063933 0.133767103486768
0.145634847750124 0.165896666670245
0.175751062485479 0.207107514870522
0.212095088792019 0.260762938832645
0.255954792269954 0.331985100842307
0.308884359647748 0.428959038050959
0.372759372031494 0.565571980272228
0.449843266896945 0.767237860690658
0.542867543932386 1.08512845924867
0.655128556859551 1.63450738168487
0.79060432109077 2.6878614001999
0.954095476349994 4.3329767778829
1.15139539932645 3.70506612977992
1.38949549437314 2.18542680232547
1.67683293681101 1.37795942531813
2.02358964772516 0.940776745143141
2.44205309454865 0.677562638315907
2.94705170255181 0.505734537756847
3.55648030622313 0.386949652945393
4.29193426012878 0.301384078994228
5.17947467923121 0.237853112233166
6.25055192527397 0.189595920400761
7.54312006335462 0.152295343366242
9.10298177991522 0.123069948603246
10.9854114198756 0.0999258235312862
13.2571136559011 0.0814414965992962
15.9985871960606 0.0665782205252898
19.3069772888325 0.0545611039598888
23.2995181051537 0.0448020258384668
28.1176869797423 0.0368481180359314
33.9322177189533 0.0303464091470532
40.9491506238043 0.0250189808389455
49.4171336132384 0.0206451405285614
59.6362331659464 0.0170483868891171
71.9685673001152 0.0140867191524415
86.8511373751353 0.0116453246603405
104.811313415469 0.00963098801738993
126.48552168553 0.00796776675927735
152.641796717523 0.00659361254906854
184.206996932672 0.00545770775039256
222.29964825262 0.00451834980543342
268.269579527972 0.00374125964959049
323.745754281764 0.00309822152376993
390.693993705462 0.00256598398775176
471.486636345739 0.00212536834117427
568.98660290183 0.00176054280458959
686.6488450043 0.00145842991778289
828.642772854684 0.0012082215166066
1000 0.00100098094118273
};
\addlegendentry{$\varianceOnY$}
\addplot [semithick, blue, dashed]
table {%
0.1 2.62329624555468e-05
0.120679264063933 3.3945062028605e-05
0.145634847750124 4.46855906589549e-05
0.175751062485479 6.01467273307343e-05
0.212095088792019 8.33575062159364e-05
0.255954792269954 0.000120139558941773
0.308884359647748 0.000182725267916489
0.372759372031494 0.000299947178494742
0.449843266896945 0.000551015894257656
0.542867543932386 0.00120520653008116
0.655128556859551 0.00351182725620158
0.79060432109077 0.016659450669493
0.954095476349994 0.139649167276653
1.15139539932645 0.522962276286141
1.38949549437314 0.615748516751516
1.67683293681101 0.556707118739856
2.02358964772516 0.475998494566605
2.44205309454865 0.400147160800669
2.94705170255181 0.334142983582394
3.55648030622313 0.27815485486054
4.29193426012878 0.231165993936463
5.17947467923121 0.191932281651697
6.25055192527397 0.159263957147099
7.54312006335462 0.132105738237639
9.10298177991522 0.109550397863539
10.9854114198756 0.0908296949289868
13.2571136559011 0.0752983211750557
15.9985871960606 0.062416743957268
19.3069772888325 0.0517351417026206
23.2995181051537 0.04287916136077
28.1176869797423 0.0355376269883358
33.9322177189533 0.0294520875784865
40.9491506238043 0.0244080056109663
49.4171336132384 0.020227368482747
59.6362331659464 0.0167625144183861
71.9685673001152 0.0138909851041786
86.8511373751353 0.0115112410859497
104.811313415469 0.00953909928574692
126.48552168553 0.0079047733015789
152.641796717523 0.00655041593900196
184.206996932672 0.00542807964263181
222.29964825262 0.0044980243222843
268.269579527972 0.00372731375885138
323.745754281764 0.00308865160502991
390.693993705462 0.00255941623045586
471.486636345739 0.00212086054026406
568.98660290183 0.00175744863245075
686.6488450043 0.00145630593590318
828.642772854684 0.00120676344394877
1000 0.000999979960341735
};
\addlegendentry{$\varianceResidualBootstrap$}
\end{axis}

\end{tikzpicture}


==> Figures/ridge/sigma=1lambda=0.01/ridge_regression_lambda=0.01_variance_difference.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\tikzstyle{every node}=[font=\tiny]
\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, text opacity=1, draw=none, at={(0.5,1.65)}, anchor=north},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle n / d\)},
xmajorgrids,
xmin=2, xmax=1000,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Variance difference},
ymajorgrids,
ymin=1e-9, ymax=40.236713538847,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0.1 -0.148753578189284
0.120679264063933 -0.179417151362426
0.145634847750124 -0.216554172150152
0.175751062485479 -0.261724476891353
0.212095088792019 -0.317070145437651
0.255954792269954 -0.385730266597605
0.308884359647748 -0.472701879271375
0.372759372031494 -0.5867518812119
0.449843266896945 -0.744998390803021
0.542867543932386 -0.984892808943437
0.655128556859551 -1.39818743256941
0.79060432109077 -2.21533117584859
0.954095476349994 -3.45381883233227
1.15139539932645 -2.1284110711224
1.38949549437314 0.893206965314274
1.67683293681101 2.62037187212038
2.02358964772516 1.19284880664675
2.44205309454865 0.475388839925367
2.94705170255181 0.209385110552047
3.55648030622313 0.0997720057793046
4.29193426012878 0.0501580462595259
5.17947467923121 0.0261585356612382
6.25055192527397 0.0139953905303496
7.54312006335462 0.00762389735317481
9.10298177991522 0.00420647262679719
10.9854114198756 0.00234211589146782
13.2571136559011 0.00131253173675538
15.9985871960606 0.000738938447906401
19.3069772888325 0.000417369240718335
23.2995181051537 0.000236281004002636
28.1176869797423 0.000133978567830151
33.9322177189533 7.60550643486013e-05
40.9491506238043 4.32073229429397e-05
49.4171336132384 2.45593896357477e-05
59.6362331659464 1.39648106544099e-05
71.9685673001152 7.94252489544345e-06
86.8511373751353 4.51806856216486e-06
104.811313415469 2.57035746320522e-06
126.48552168553 1.46239348453037e-06
152.641796717523 8.32058532296287e-07
184.206996932672 4.73429195957387e-07
222.29964825262 2.69378452322222e-07
268.269579527972 1.5327600788595e-07
323.745754281764 8.72141642238589e-08
390.693993705462 4.96249592529807e-08
471.486636345739 2.823663047824e-08
568.98660290183 1.60666296933343e-08
686.6488450043 9.14188336142985e-09
828.642772854684 5.20170295725819e-09
1000 2.95974611486116e-09
};
\addlegendentry{$\variancePairBootstrap - \varianceOnXY$}
%\addlegendentry{${\rm Var}_{X, y | \mathbf{w}_*} - {\rm Var}_{Bootstrap | X, y}$} % original label
\addplot [semithick, green!50!black]
table {%
0.1 0.0186433567432589
0.120679264063933 0.0283401405654154
0.145634847750124 0.0431849874253311
0.175751062485479 0.0661436461870397
0.212095088792019 0.102172668134852
0.255954792269954 0.159902113824078
0.308884359647748 0.255212345922092
0.372759372031494 0.41959291874435
0.449843266896945 0.722117367589371
0.542867543932386 1.33629563242659
0.655128556859551 2.78195336423321
0.79060432109077 6.91303458714761
0.954095476349994 17.479052814987
1.15139539932645 13.9107203693544
1.38949549437314 4.94780519650281
1.67683293681101 1.97020765287763
2.02358964772516 0.919241994986872
2.44205309454865 0.477869241149897
2.94705170255181 0.267173274559983
3.55648030622313 0.157174856247191
4.29193426012878 0.0959539406295012
5.17947467923121 0.0602383857399086
6.25055192527397 0.0386476916958396
7.54312006335462 0.0252314177257252
9.10298177991522 0.0167112556354382
10.9854114198756 0.0112045989027979
13.2571136559011 0.00759376105581436
15.9985871960606 0.0051970451072693
19.3069772888325 0.00358940512820944
23.2995181051537 0.00250096182872013
28.1176869797423 0.00175775140925535
33.9322177189533 0.00124620844068521
40.9491506238043 0.000891396158997668
49.4171336132384 0.00064340896001867
59.6362331659464 0.000468742361029326
71.9685673001152 0.000344740782884366
86.8511373751353 0.000255983923475468
104.811313415469 0.000191911496422051
126.48552168553 0.000145248647953171
152.641796717523 0.000110954452396944
184.206996932672 8.55151859574469e-05
222.29964825262 6.64666076118882e-05
268.269579527972 5.20693618495348e-05
323.745754281764 4.10873648536399e-05
390.693993705462 3.26358080369161e-05
471.486636345739 2.60764442349109e-05
568.98660290183 2.09451235294574e-05
686.6488450043 1.6901415606728e-05
828.642772854684 1.36934156754742e-05
1000 1.11330303939053e-05
};
\addlegendentry{$\varianceJackknife - \varianceOnXY$}
% \addlegendentry{$\varianceSubsampling(0.99) - \varianceOnXY$}
%\addlegendentry{subsampling p = 0.99 - full}
\addplot [semithick, color0]
table {%
0.1 -0.0290024042827147
0.120679264063933 -0.0323974889640208
0.145634847750124 -0.0352727433365506
0.175751062485479 -0.0369328762795746
0.212095088792019 -0.0362426823675641
0.255954792269954 -0.0313738636639486
0.308884359647748 -0.0193987072928155
0.372759372031494 0.00437062667394583
0.449843266896945 0.0474566715862226
0.542867543932386 0.121908744532397
0.655128556859551 0.247332619318359
0.79060432109077 0.479437543405759
0.954095476349994 1.6156759003407
1.15139539932645 7.86475660015954
1.38949549437314 9.08098320446128
1.67683293681101 4.16280228633364
2.02358964772516 1.9229919157932
2.44205309454865 1.00180430214172
2.94705170255181 0.573385744320883
3.55648030622313 0.351520483888848
4.29193426012878 0.226919837200018
5.17947467923121 0.152499115327351
6.25055192527397 0.105857089821527
7.54312006335462 0.0754681702708129
9.10298177991522 0.0550219503021483
10.9854114198756 0.0408855758075759
13.2571136559011 0.0308795468379956
15.9985871960606 0.0236503186470185
19.3069772888325 0.0183321409879502
23.2995181051537 0.0143568947170851
28.1176869797423 0.0113432273079023
33.9322177189533 0.00902988785006188
40.9491506238043 0.00723455062755208
49.4171336132384 0.00582777787096967
59.6362331659464 0.00471620958926378
71.9685673001152 0.00383150621141082
86.8511373751353 0.00312295077574621
104.811313415469 0.00255242131138134
126.48552168553 0.00209092349193818
152.641796717523 0.00171616580855849
184.206996932672 0.0014108410203656
222.29964825262 0.00116139236904311
268.269579527972 0.000957116693824479
323.745754281764 0.000789504528491026
390.693993705462 0.000651748874159531
471.486636345739 0.000538375429892546
568.98660290183 0.000444961285420154
686.6488450043 0.000367918770990073
828.642772854684 0.000304327828516083
1000 0.00025180490207688
};
\addlegendentry{$\varianceSubsampling(0.8) - \varianceOnXY$}
%\addlegendentry{subsampling p = 0.8 - full}
\addplot [semithick, blue]
table {%
0.1 0.108396205181957
0.120679264063933 0.13373315842474
0.145634847750124 0.165851981079586
0.175751062485479 0.207047368143192
0.212095088792019 0.260679581326429
0.255954792269954 0.331864961283365
0.308884359647748 0.428776312783043
0.372759372031494 0.565272033093733
0.449843266896945 0.7666868447964
0.542867543932386 1.08392325271859
0.655128556859551 1.63099555442867
0.79060432109077 2.6712019495304
0.954095476349994 4.19332761060624
1.15139539932645 3.18210385349377
1.38949549437314 1.56967828557395
1.67683293681101 0.821252306578271
2.02358964772516 0.464778250576536
2.44205309454865 0.277415477515238
2.94705170255181 0.171591554174453
3.55648030622313 0.108794798084853
4.29193426012878 0.0702180850577657
5.17947467923121 0.0459208305814696
6.25055192527397 0.0303319632536625
7.54312006335462 0.0201896051286029
9.10298177991522 0.0135195507397065
10.9854114198756 0.00909612860229914
13.2571136559011 0.00614317542424048
15.9985871960606 0.00416147656802179
19.3069772888325 0.00282596225726817
23.2995181051537 0.00192286447769707
28.1176869797423 0.00131049104759551
33.9322177189533 0.000894321568566947
40.9491506238043 0.000610975227979149
49.4171336132384 0.000417772045814391
59.6362331659464 0.000285872470730975
71.9685673001152 0.000195734048263008
86.8511373751353 0.000134083574391153
104.811313415469 9.18887316431194e-05
126.48552168553 6.29934576983349e-05
152.641796717523 4.31966100664649e-05
184.206996932672 2.96281077608596e-05
222.29964825262 2.03254831491195e-05
268.269579527972 1.39458907388867e-05
323.745754281764 9.56991874012658e-06
390.693993705462 6.56775729601655e-06
471.486636345739 4.50780091043601e-06
568.98660290183 3.09417213872898e-06
686.6488450043 2.12398187993124e-06
828.642772854684 1.45807265783393e-06
1000 1.00098084099276e-06
};
\addlegendentry{$\varianceOnY - \varianceResidualBootstrap$}
\end{axis}

\end{tikzpicture}


==> Figures/ridge/sigma=1lambda=1/ridge_regression_lambda=1.0_bias.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\tikzstyle{every node}=[font=\tiny]
\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle n / d\)},
xmajorgrids,
xmin=0.1, xmax=100,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Bias},
ymajorgrids,
ymin=2.52529628869592e-13, ymax=3.58435740245558,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0.1 0.904875078027496
0.120679264063933 0.886382989096951
0.145634847750124 0.864584311706653
0.175751062485479 0.839015876058925
0.212095088792019 0.809207789558051
0.255954792269954 0.774714107184161
0.308884359647748 0.735158308343999
0.372759372031494 0.690296328918369
0.449843266896945 0.64009787092418
0.542867543932386 0.584842181135838
0.655128556859551 0.525216429530007
0.79060432109077 0.462393082816701
0.954095476349994 0.398049816833873
1.15139539932645 0.334289153861028
1.38949549437314 0.273428015535866
1.67683293681101 0.217670579562118
2.02358964772516 0.168742990912218
2.44205309454865 0.12761601171262
2.94705170255181 0.0944225435036385
3.55648030622313 0.068587270751991
4.29193426012878 0.04908791758902
5.17947467923121 0.0347315969122894
6.25055192527397 0.0243634821691843
7.54312006335462 0.0169832119195725
9.10298177991522 0.0117851576886403
10.9854114198756 0.00815187848373156
13.2571136559011 0.00562602348563712
15.9985871960606 0.00387670653471339
19.3069772888325 0.00266839789736673
23.2995181051537 0.00183531461823305
28.1176869797423 0.00126166558166618
33.9322177189533 0.000867006017436722
40.9491506238043 0.00059565209430601
49.4171336132384 0.000409156482582107
59.6362331659464 0.000281018859995763
71.9685673001152 0.000192995256978801
86.8511373751353 0.000132535997992012
104.811313415469 9.1013248714189e-05
126.48552168553 6.24977065935006e-05
152.641796717523 4.29156588566126e-05
184.206996932672 2.94687801307703e-05
222.29964825262 2.02350775355686e-05
268.269579527972 1.38945688177294e-05
323.745754281764 9.54077270831633e-06
390.693993705462 6.55119973158591e-06
471.486636345739 4.4983921978492e-06
568.98660290183 3.08882451482972e-06
686.6488450043 2.12094189122602e-06
828.642772854684 1.45634423565077e-06
1000 9.99998000184021e-07
};
%\addlegendentry{$\biasOnXY$}
\addplot [semithick, red, dashed]
table {%
0.1 0.00325187891261912
0.120679264063933 0.00386489934714088
0.145634847750124 0.00457780442488614
0.175751062485479 0.0053992498928416
0.212095088792019 0.00633449934400884
0.255954792269954 0.00738267516426652
0.308884359647748 0.00853283990575324
0.372759372031494 0.00975872403672684
0.449843266896945 0.011012200431021
0.542867543932386 0.0122162950452238
0.655128556859551 0.0132598713076866
0.79060432109077 0.0139982689606545
0.954095476349994 0.0142666035596756
1.15139539932645 0.0139129934928983
1.38949549437314 0.0128532306148287
1.67683293681101 0.0111321065657732
2.02358964772516 0.00895474309351418
2.44205309454865 0.00664720008617214
2.94705170255181 0.00454518628391387
3.55648030622313 0.00287332900543036
4.29193426012878 0.00169370355808374
5.17947467923121 0.000941686832444777
6.25055192527397 0.000499952951259264
7.54312006335462 0.000256343203223874
9.10298177991522 0.000128138727021332
10.9854114198756 6.29053584462191e-05
13.2571136559011 3.04931007666376e-05
15.9985871960606 1.46525901578709e-05
19.3069772888325 6.99866469511257e-06
23.2995181051537 3.32911219214083e-06
28.1176869797423 1.57914167742135e-06
33.9322177189533 7.47620421792661e-07
40.9491506238043 3.53486964588257e-07
49.4171336132384 1.66985336003123e-07
59.6362331659464 7.88349783231723e-08
71.9685673001152 3.720309527111e-08
86.8511373751353 1.75515666445136e-08
104.811313415469 8.27881829756905e-09
126.48552168553 3.90448051668102e-09
152.641796717523 1.84127468827455e-09
184.206996932672 8.68253469121782e-10
222.29964825262 4.09408285051427e-10
268.269579527972 1.93043359075773e-10
323.745754281764 9.10214126292885e-11
390.693993705462 4.29165591953051e-11
471.486636345739 2.0235146891423e-11
568.98660290183 9.5403684952089e-12
686.6488450043 4.49795756196636e-12
828.642772854684 2.12119211084882e-12
1000 1.00031094518727e-12
};
%\addlegendentry{ $ \hat{\rm bias}_{\rm pb}$}
\addplot [semithick, green!50!black, dashed]
table {%
0.1 0.047416725702104
0.120679264063933 0.0565552956441339
0.145634847750124 0.0672691028391624
0.175751062485479 0.0797344483588479
0.212095088792019 0.0940935102741734
0.255954792269954 0.110415593571888
0.308884359647748 0.128638763630118
0.372759372031494 0.148487062493485
0.449843266896945 0.169362392314909
0.542867543932386 0.190221208032914
0.655128556859551 0.209469278901197
0.79060432109077 0.224945022644362
0.954095476349994 0.234101430310884
1.15139539932645 0.234495704469761
1.38949549437314 0.224581846299809
1.67683293681101 0.204543487853925
2.02358964772516 0.176655396850744
2.44205309454865 0.14476037086597
2.94705170255181 0.113018399863218
3.55648030622313 0.0846488299144353
4.29193426012878 0.0613296560114661
5.17947467923121 0.0433426543189341
6.25055192527397 0.0300995826751915
7.54312006335462 0.0206630417753928
9.10298177991522 0.0140852525420953
10.9854114198756 0.00956433518828346
13.2571136559011 0.00648333058350657
15.9985871960606 0.00439332629387223
19.3069772888325 0.0029785320521114
23.2995181051537 0.00202127214965486
28.1176869797423 0.00137326884530608
33.9322177189533 0.000934161161758594
40.9491506238043 0.000636225279126988
49.4171336132384 0.000433798228449688
59.6362331659464 0.000296079007977567
71.9685673001152 0.000202264116566652
86.8511373751353 0.000138284128592403
104.811313415469 9.46063338780332e-05
126.48552168553 6.47623976668398e-05
152.641796717523 4.43548020534478e-05
184.206996932672 3.03903036069641e-05
222.29964825262 2.08302797233273e-05
268.269579527972 1.42817224713099e-05
323.745754281764 9.79419212399078e-06
390.693993705462 6.71807498520137e-06
471.486636345739 4.60891547149344e-06
568.98660290183 3.16269455069573e-06
686.6488450043 2.17062368079723e-06
828.642772854684 1.48894452323134e-06
1000 1.02265751422692e-06
};
%\addlegendentry{subsampling p = 0.99}
\addplot [semithick, color0, dashed]
table {%
0.1 0.0475042564306787
0.120679264063933 0.0566931852021065
0.145634847750124 0.0674875722657013
0.175751062485479 0.0800822377079673
0.212095088792019 0.0946490310787037
0.255954792269954 0.111304208737242
0.308884359647748 0.130058669405114
0.372759372031494 0.150746033788914
0.449843266896945 0.17292550045399
0.542867543932386 0.1957632008873
0.655128556859551 0.217911500676214
0.79060432109077 0.237434210304471
0.954095476349994 0.251864406288444
1.15139539932645 0.258508511733288
1.38949549437314 0.255071990871789
1.67683293681101 0.240515541356712
2.02358964772516 0.215780619382106
2.44205309454865 0.183871637606531
2.94705170255181 0.149044775955415
3.55648030622313 0.115464853370317
4.29193426012878 0.0860843959419045
5.17947467923121 0.0622554560794908
6.25055192527397 0.0440105523264678
7.54312006335462 0.0306180877908346
9.10298177991522 0.0210753496751648
10.9854114198756 0.014411076769838
13.2571136559011 0.00981716968151414
15.9985871960606 0.00667555708241397
19.3069772888325 0.00453676193211683
23.2995181051537 0.00308387563407453
28.1176869797423 0.00209764134426749
33.9322177189533 0.00142805566918924
40.9491506238043 0.000973136893611671
49.4171336132384 0.000663767489583745
59.6362331659464 0.000453156627067131
71.9685673001152 0.000309625769590039
86.8511373751353 0.00021171121660224
104.811313415469 0.000144853745315254
126.48552168553 9.91648039572191e-05
152.641796717523 6.79193058961137e-05
184.206996932672 4.65378376279802e-05
222.29964825262 3.18984458680394e-05
268.269579527972 2.18705560217636e-05
323.745754281764 1.49988158337777e-05
390.693993705462 1.02883037922386e-05
471.486636345739 7.05839003356524e-06
568.98660290183 4.84317603799411e-06
686.6488450043 3.32358811583333e-06
828.642772854684 2.28101301180672e-06
1000 1.56561384412335e-06
};
%\addlegendentry{subsampling p = 0.8}
\end{axis}

\end{tikzpicture}


==> Figures/ridge/sigma=1lambda=1/ridge_regression_lambda=1.0_bias_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\tiny]
\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle n / d\)},
xmajorgrids,
xmin=0.0630957344480193, xmax=1584.89319246111,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Bias},
ymajorgrids,
ymin=5.03090866154614e-07, ymax=1.84241177243699,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0.1 0.926904241814171
0.120679264063933 0.91227184607904
0.145634847750124 0.894838037759645
0.175751062485479 0.874128420178724
0.212095088792019 0.849619693146723
0.255954792269954 0.820752348117381
0.308884359647748 0.786955939852512
0.372759372031494 0.747692944371019
0.449843266896945 0.70252839232932
0.542867543932386 0.651232094665556
0.655128556859551 0.593915921019307
0.79060432109077 0.531196459039523
0.954095476349994 0.464349819653893
1.15139539932645 0.395392258143913
1.38949549437314 0.326994900737298
1.67683293681101 0.262160542460134
2.02358964772516 0.203688757988258
2.44205309454865 0.153602615587683
2.94705170255181 0.112787278365911
3.55648030622313 0.0809945159682317
4.29193426012878 0.0571579694422311
5.17947467923121 0.0398212653592458
6.25055192527397 0.0274964222195222
7.54312006335462 0.0188758850453556
9.10298177991522 0.0129123737548611
10.9854114198756 0.008816026107626
13.2571136559011 0.00601417772786506
15.9985871960606 0.00410217975629323
19.3069772888325 0.00279876986259775
23.2995181051537 0.00191043429847459
28.1176869797423 0.00130483359391809
33.9322177189533 0.000891761817201964
40.9491506238043 0.000609826325940199
49.4171336132384 0.000417262017675002
59.6362331659464 0.000285649479685901
71.9685673001152 0.000195638642501272
86.8511373751353 0.000134044043462511
104.811313415469 9.18731612964407e-05
126.48552168553 6.29878486857471e-05
152.641796717523 4.31949457879721e-05
184.206996932672 2.96278787617066e-05
222.29964825262 2.03256905357829e-05
268.269579527972 1.39461676296193e-05
323.745754281764 9.57015107516668e-06
390.693993705462 6.56792470365986e-06
471.486636345739 4.5079127453107e-06
568.98660290183 3.09424358246879e-06
686.6488450043 2.12402621047048e-06
828.642772854684 1.45809961504817e-06
1000 1.00099699618106e-06
};
%\addlegendentry{$\biasOnY$}
\addplot [semithick, blue, dashed]
table {%
0.1 0.0451873050286117
0.120679264063933 0.0533869242452807
0.145634847750124 0.0627905527909459
0.175751062485479 0.0734459324350456
0.212095088792019 0.0853359927851837
0.255954792269954 0.0983438169604283
0.308884359647748 0.112209110304527
0.372759372031494 0.1264791880232
0.449843266896945 0.140462706919252
0.542867543932386 0.153202512647726
0.655128556859551 0.163494260128446
0.79060432109077 0.169985568655159
0.954095476349994 0.171385995883196
1.15139539932645 0.16678537394083
1.38949549437314 0.156008139786672
1.67683293681101 0.139849070194705
2.02358964772516 0.120016800118507
2.44205309454865 0.0987305644038315
2.94705170255181 0.0781297199052603
3.55648030622313 0.0597827232190666
4.29193426012878 0.0444941678892541
5.17947467923121 0.0324000090344723
6.25055192527397 0.0232045590452337
7.54312006335462 0.016415986258963
9.10298177991522 0.0115106133534311
10.9854114198756 0.00802004691304914
13.2571136559011 0.00556307336397821
15.9985871960606 0.00384676490252178
19.3069772888325 0.0026541951014003
23.2995181051537 0.00182859020016002
28.1176869797423 0.00125848599316347
33.9322177189533 0.000865503920894684
40.9491506238043 0.000594942913895835
49.4171336132384 0.000408821801464621
59.6362331659464 0.000280860961168861
71.9685673001152 0.000192920777014827
86.8511373751353 0.000132500871065977
104.811313415469 9.09966833990694e-05
126.48552168553 6.24898951553376e-05
152.641796717523 4.29119755069873e-05
184.206996932672 2.94670433638178e-05
222.29964825262 2.02342586352877e-05
268.269579527972 1.38941827050321e-05
323.745754281764 9.54059065727542e-06
390.693993705462 6.55111389558094e-06
471.486636345739 4.49835172666724e-06
568.98660290183 3.0888054334266e-06
686.6488450043 2.12093289442272e-06
828.642772854684 1.4563399934886e-06
1000 9.99996000228265e-07
};
%\addlegendentry{$\biasResidualBootstrap$}
\end{axis}

\end{tikzpicture}


==> Figures/ridge/sigma=1lambda=1/ridge_regression_lambda=1.0_bias_difference.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\tikzstyle{every node}=[font=\tiny]
\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle n / d\)},
xmajorgrids,
xmin=1, xmax=100,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Bias difference},
ymajorgrids,
ymin=1e-7, ymax=2.52786988185562,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0.1 0.901623199114877
0.120679264063933 0.882518089749811
0.145634847750124 0.860006507281767
0.175751062485479 0.833616626166083
0.212095088792019 0.802873290214042
0.255954792269954 0.767331432019895
0.308884359647748 0.726625468438246
0.372759372031494 0.680537604881642
0.449843266896945 0.629085670493159
0.542867543932386 0.572625886090614
0.655128556859551 0.51195655822232
0.79060432109077 0.448394813856047
0.954095476349994 0.383783213274198
1.15139539932645 0.32037616036813
1.38949549437314 0.260574784921037
1.67683293681101 0.206538472996345
2.02358964772516 0.159788247818704
2.44205309454865 0.120968811626448
2.94705170255181 0.0898773572197247
3.55648030622313 0.0657139417465606
4.29193426012878 0.0473942140309362
5.17947467923121 0.0337899100798447
6.25055192527397 0.023863529217925
7.54312006335462 0.0167268687163487
9.10298177991522 0.011657018961619
10.9854114198756 0.00808897312528534
13.2571136559011 0.00559553038487048
15.9985871960606 0.00386205394455552
19.3069772888325 0.00266139923267161
23.2995181051537 0.00183198550604091
28.1176869797423 0.00126008643998876
33.9322177189533 0.00086625839701493
40.9491506238043 0.000595298607341421
49.4171336132384 0.000408989497246104
59.6362331659464 0.00028094002501744
71.9685673001152 0.00019295805388353
86.8511373751353 0.000132518446425367
104.811313415469 9.10049698958915e-05
126.48552168553 6.24938021129839e-05
152.641796717523 4.29138175819244e-05
184.206996932672 2.94679118773011e-05
222.29964825262 2.02346681272836e-05
268.269579527972 1.38943757743704e-05
323.745754281764 9.5406816869037e-06
390.693993705462 6.55115681502672e-06
471.486636345739 4.49837196270231e-06
568.98660290183 3.08881497446123e-06
686.6488450043 2.12093739326846e-06
828.642772854684 1.45634211445866e-06
1000 9.99996999873076e-07
};
%\addlegendentry{ ${\rm bias}_{\rm rr} - \hat{\rm bias}_{\rm pb} $}
\addplot [semithick, blue]
table {%
0.1 0.881716936785559
0.120679264063933 0.858884921833759
0.145634847750124 0.832047484968699
0.175751062485479 0.800682487743678
0.212095088792019 0.764283700361539
0.255954792269954 0.722408531156953
0.308884359647748 0.674746829547985
0.372759372031494 0.621213756347818
0.449843266896945 0.562065685410069
0.542867543932386 0.498029582017829
0.655128556859551 0.430421660890862
0.79060432109077 0.361210890384363
0.954095476349994 0.292963823770697
1.15139539932645 0.228606884203083
1.38949549437314 0.170986760950626
1.67683293681101 0.122311472265429
2.02358964772516 0.0836719578697515
2.44205309454865 0.0548720511838511
2.94705170255181 0.0346575584606507
3.55648030622313 0.0212117927491651
4.29193426012878 0.012663801552977
5.17947467923121 0.00742125632477353
6.25055192527397 0.00429186317428853
7.54312006335462 0.00245989878639263
9.10298177991522 0.00140176040143003
10.9854114198756 0.000795979194576857
13.2571136559011 0.000451104363886845
15.9985871960606 0.000255414853771452
19.3069772888325 0.000144574761197447
23.2995181051537 8.18440983145763e-05
28.1176869797423 4.63476007546149e-05
33.9322177189533 2.62578963072801e-05
40.9491506238043 1.48834120443642e-05
49.4171336132384 8.44021621038138e-06
59.6362331659464 4.78851851704043e-06
71.9685673001152 2.7178654864457e-06
86.8511373751353 1.54317239653423e-06
104.811313415469 8.76477897371331e-07
126.48552168553 4.9795353040949e-07
152.641796717523 2.82970280984784e-07
184.206996932672 1.60835397888803e-07
222.29964825262 9.14319004952091e-08
268.269579527972 5.1984924587245e-08
323.745754281764 2.95604178912612e-08
390.693993705462 1.68108080789153e-08
471.486636345739 9.56101864346692e-09
568.98660290183 5.43814904219175e-09
686.6488450043 3.09331604775309e-09
828.642772854684 1.75962155957166e-09
1000 1.00099595279346e-09
};
%\addlegendentry{ $ | \hat{\rm bias}_{\rm rb} - {\rm bias}_{\rm lr} |$}
\addplot [semithick, green!50!black]
table {%
0.1 -0.857458352325392
0.120679264063933 -0.829827693452818
0.145634847750124 -0.797315208867491
0.175751062485479 -0.759281427700077
0.212095088792019 -0.715114279283878
0.255954792269954 -0.664298513612273
0.308884359647748 -0.606519544713881
0.372759372031494 -0.541809266424884
0.449843266896945 -0.470735478609271
0.542867543932386 -0.394620973102924
0.655128556859551 -0.31574715062881
0.79060432109077 -0.237448060172339
0.954095476349994 -0.163948386522989
1.15139539932645 -0.0997934493912671
1.38949549437314 -0.0488461692360566
1.67683293681101 -0.0131270917081931
2.02358964772516 0.00791240593852593
2.44205309454865 0.0171443591533504
2.94705170255181 0.0185958563595796
3.55648030622313 0.0160615591624443
4.29193426012878 0.0122417384224461
5.17947467923121 0.00861105740664462
6.25055192527397 0.0057361005060072
7.54312006335462 0.00367982985582023
9.10298177991522 0.00230009485345503
10.9854114198756 0.00141245670455191
13.2571136559011 0.000857307097869452
15.9985871960606 0.000516619759158835
19.3069772888325 0.000310134154744674
23.2995181051537 0.000185957531421806
28.1176869797423 0.000111603263639901
33.9322177189533 6.71551443218715e-05
40.9491506238043 4.05731848209789e-05
49.4171336132384 2.46417458675811e-05
59.6362331659464 1.50601479818041e-05
71.9685673001152 9.26885958785168e-06
86.8511373751353 5.74813060039123e-06
104.811313415469 3.5930851638442e-06
126.48552168553 2.26469107333914e-06
152.641796717523 1.43914319683517e-06
184.206996932672 9.21523476193843e-07
222.29964825262 5.95202187758622e-07
268.269579527972 3.87153653580416e-07
323.745754281764 2.53419415674455e-07
390.693993705462 1.66875253615461e-07
471.486636345739 1.10523273644239e-07
568.98660290183 7.38700358660023e-08
686.6488450043 4.9681789571206e-08
828.642772854684 3.26002875805615e-08
1000 2.26595140428979e-08
};
%\addlegendentry{ $ \hat{\rm bias}_{\rm subsampling}(0.99) - {\rm bias}_{\rm rr}$}
\addplot [semithick, color0]
table {%
0.1 -0.857370821596817
0.120679264063933 -0.829689803894845
0.145634847750124 -0.797096739440952
0.175751062485479 -0.758933638350957
0.212095088792019 -0.714558758479347
0.255954792269954 -0.663409898446919
0.308884359647748 -0.605099638938885
0.372759372031494 -0.539550295129455
0.449843266896945 -0.46717237047019
0.542867543932386 -0.389078980248538
0.655128556859551 -0.307304928853793
0.79060432109077 -0.22495887251223
0.954095476349994 -0.14618541054543
1.15139539932645 -0.07578064212774
1.38949549437314 -0.018356024664077
1.67683293681101 0.0228449617945937
2.02358964772516 0.0470376284698873
2.44205309454865 0.0562556258939109
2.94705170255181 0.0546222324517763
3.55648030622313 0.0468775826183264
4.29193426012878 0.0369964783528845
5.17947467923121 0.0275238591672014
6.25055192527397 0.0196470701572835
7.54312006335462 0.0136348758712621
9.10298177991522 0.00929019198652449
10.9854114198756 0.00625919828610644
13.2571136559011 0.00419114619587702
15.9985871960606 0.00279885054770057
19.3069772888325 0.00186836403475011
23.2995181051537 0.00124856101584148
28.1176869797423 0.000835975762601305
33.9322177189533 0.000561049651752522
40.9491506238043 0.000377484799305661
49.4171336132384 0.000254611007001638
59.6362331659464 0.000172137767071368
71.9685673001152 0.000116630512611238
86.8511373751353 7.9175218610228e-05
104.811313415469 5.38404966010653e-05
126.48552168553 3.66670973637185e-05
152.641796717523 2.5003647039501e-05
184.206996932672 1.70690574972099e-05
222.29964825262 1.16633683324707e-05
268.269579527972 7.97598720403415e-06
323.745754281764 5.45804312546139e-06
390.693993705462 3.73710406065265e-06
471.486636345739 2.55999783571604e-06
568.98660290183 1.75435152316439e-06
686.6488450043 1.20264622460731e-06
828.642772854684 8.24668776155947e-07
1000 5.65615843939327e-07
};
%\addlegendentry{ $ \hat{\rm bias}_{\rm subsampling}(0.99) - {\rm bias}_{\rm rr}$}
\end{axis}

\end{tikzpicture}


==> Figures/ridge/sigma=1lambda=1/ridge_regression_lambda=1.0_variance.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\tikzstyle{every node}=[font=\tiny]
\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle n / d\)},
xmajorgrids,
xmin=0.0630957344480193, xmax=1584.89319246111,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Variance},
ymajorgrids,
ymin=0.000708970443965894, ymax=1.34038882514487,
ymode=log,
ytick style={color=black}
]
\addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.1 0.0131252935860959
0.158489319246111 0.0311501018723301
0.251188643150958 0.0310373780960292
0.398107170553497 0.0495851450896334
0.630957344480193 0.0866451108599859
1 0.094836412835108
1.58489319246111 0.145204409817229
2.51188643150958 0.167363190205463
3.98107170553497 0.154485780467604
6.30957344480193 0.112746942753196
10 0.0756885301606025
15.8489319246111 0.050852733014762
25.1188643150958 0.0327713981331374
39.8107170553497 0.0224879394907241
63.0957344480193 0.0138585212256448
100 0.00845620060045579
};
\addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.1 0.033813945494012
0.158489319246111 0.0603264696043786
0.251188643150958 0.0904189040611887
0.398107170553497 0.144339862380027
0.630957344480193 0.173637680472231
1 0.222312438533296
1.58489319246111 0.210725223515622
2.51188643150958 0.203642788724464
3.98107170553497 0.155733283011016
6.30957344480193 0.116248180992799
10 0.0826035052951122
15.8489319246111 0.0540276338647664
25.1188643150958 0.0328656278628242
39.8107170553497 0.0226436097636621
63.0957344480193 0.0135516677192435
100 0.00827477373752086
};
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.1 0.0636416275247434
0.158489319246111 0.0910144126113031
0.251188643150958 0.105579374012891
0.398107170553497 0.102784613102911
0.630957344480193 0.192706936620921
1 0.198981184037214
1.58489319246111 0.278984113039838
2.51188643150958 0.251810911778822
3.98107170553497 0.214825529782897
6.30957344480193 0.153393555477262
10 0.106835362892503
15.8489319246111 0.069993716625113
25.1188643150958 0.0407752631143229
39.8107170553497 0.0278170703126321
63.0957344480193 0.0175956731669993
100 0.0108389808179972
};
\addplot [draw=green!50.1960784313725!black,fill=green!50.1960784313725!black,forget plot,mark=*,only marks, mark size=1pt]
table{%
x  y
0.1 0.0841934896203859
0.158489319246111 0.116695648282571
0.251188643150958 0.12607427382836
0.398107170553497 0.130515195360601
0.630957344480193 0.0549248271743553
1 0.361921910338882
1.58489319246111 0.391059751871816
2.51188643150958 0.212983439895865
3.98107170553497 0.229990794499921
6.30957344480193 0.133346496166763
10 0.0892955361643017
15.8489319246111 0.0644713201807149
25.1188643150958 0.0374725314011192
39.8107170553497 0.0179393633167175
63.0957344480193 0.0139734596831876
100 0.00949631272058918
};
\addplot [semithick, red]
table {%
0.1 0.0463741416975432
0.120679264063933 0.0550961604846797
0.145634847750124 0.0652459479142377
0.175751062485479 0.0769622219646715
0.212095088792019 0.090351985864378
0.255954792269954 0.105464344713044
0.308884359647748 0.122255423960306
0.372759372031494 0.140544407275018
0.449843266896945 0.159963296065057
0.542867543932386 0.179907569525016
0.655128556859551 0.199501742954999
0.79060432109077 0.217601831000087
0.954095476349994 0.232862076249363
1.15139539932645 0.243888287640306
1.38949549437314 0.249475432086987
1.67683293681101 0.248881217736015
2.02358964772516 0.2420403959381
2.44205309454865 0.22961782166913
2.94705170255181 0.212859970648466
3.55648030622313 0.193304444947439
4.29193426012878 0.17247001521642
5.17947467923121 0.151632554448131
6.25055192527397 0.131724576852588
7.54312006335462 0.113336440932838
9.10298177991522 0.096774308451537
10.9854114198756 0.0821358753023256
13.2571136559011 0.069380799441595
15.9985871960606 0.0583864971630835
19.3069772888325 0.0489881399015099
23.2995181051537 0.0410052574861738
28.1176869797423 0.0342582665926229
33.9322177189533 0.0285779598924837
40.9491506238043 0.0238103327107788
49.4171336132384 0.0198184603464452
59.6362331659464 0.0164825982913115
71.9685673001152 0.0136992780263527
86.8511373751353 0.0113798919818889
104.811313415469 0.0094490731614969
126.48552168553 0.00784305139474506
152.641796717523 0.00650808875700226
184.206996932672 0.00539904668275004
222.29964825262 0.0044781065652999
268.269579527972 0.00371364735818991
323.745754281764 0.00307927335381464
390.693993705462 0.00255297995485837
471.486636345739 0.00211644295485347
568.98660290183 0.00175441637169793
686.6488450043 0.00145422444677967
828.642772854684 0.00120533453889837
1000 0.000998999002001844
};
%\addlegendentry{$\varianceOnXY$}
\addplot [semithick, red, dashed]
table {%
0.1 0.0165862435040656
0.120679264063933 0.0198998354309938
0.145634847750124 0.0238453647588191
0.175751062485479 0.0285290776596551
0.212095088792019 0.0340680000728341
0.255954792269954 0.0405870827222001
0.308884359647748 0.0482135151774861
0.372759372031494 0.0570667328955524
0.449843266896945 0.0672421097733805
0.542867543932386 0.0787858054502969
0.655128556859551 0.0916580182656148
0.79060432109077 0.105682682050846
0.954095476349994 0.120484838248747
1.15139539932645 0.135424779316926
1.38949549437314 0.149552898029935
1.67683293681101 0.161629561920408
2.02358964772516 0.170266835247817
2.44205309454865 0.174222103554256
2.94705170255181 0.172780105605359
3.55648030622313 0.166041052870297
4.29193426012878 0.15492198269293
5.17947467923121 0.140850856271109
6.25055192527397 0.125340008516223
7.54312006335462 0.109659119475416
9.10298177991522 0.0946978692163396
10.9854114198756 0.0809790286163377
13.2571136559011 0.0687417133374538
15.9985871960606 0.0580351041108232
19.3069772888325 0.0487953133596424
23.2995181051537 0.0408994471583223
28.1176869797423 0.0342001287468456
33.9322177189533 0.0285459461118855
40.9491506238043 0.0237926566998158
49.4171336132384 0.019808672050504
59.6362331659464 0.016477161686098
71.9685673001152 0.0136962496459666
86.8511373751353 0.011378200447118
104.811313415469 0.00944812595922251
126.48552168553 0.00784251979067041
152.641796717523 0.00650778980088862
184.206996932672 0.00539887826304064
222.29964825262 0.00447801153895644
268.269579527972 0.00371359367125634
323.745754281764 0.00307924298806839
390.693993705462 0.00255296276323069
471.486636345739 0.00211643321384547
568.98660290183 0.00175441084851469
686.6488450043 0.00145422131330419
828.642772854684 0.00120533276031576
1000 0.000998997992055717
};
%\addlegendentry{$\variancePairBootstrap$}
\addplot [semithick, green!50!black, dashed]
table {%
0.1 0.0470414054766367
0.120679264063933 0.0561579238514839
0.145634847750124 0.0668826613657913
0.175751062485479 0.0794238921853665
0.212095088792019 0.0939785375167076
0.255954792269954 0.110707456360834
0.308884359647748 0.129698029058511
0.372759372031494 0.150910563487605
0.449843266896945 0.174106348992781
0.542867543932386 0.198759391637143
0.655128556859551 0.223963205529764
0.79060432109077 0.248360455411833
0.954095476349994 0.270145210577466
1.15139539932645 0.287203837602212
1.38949549437314 0.297445108208854
1.67683293681101 0.299293047913984
2.02358964772516 0.292186114801673
2.44205309454865 0.276835181354229
2.94705170255181 0.255065635408191
3.55648030622313 0.229302419965604
4.29193426012878 0.20196028158459
5.17947467923121 0.175000939356096
6.25055192527397 0.149757150609653
7.54312006335462 0.126969005792765
9.10298177991522 0.106923035798867
10.9854114198756 0.0896072999931218
13.2571136559011 0.07483920551965
15.9985871960606 0.0623551387594511
19.3069772888325 0.0518666200403417
23.2995181051537 0.0430921447731047
28.1176869797423 0.0357731969553243
33.9322177189533 0.029680737680593
40.9491506238043 0.0246163510036812
49.4171336132384 0.0204106315288333
59.6362331659464 0.0169203270193097
71.9685673001152 0.0140250789497642
86.8511373751353 0.0116242034179259
104.811313415469 0.00963372426904251
126.48552168553 0.00798374226206321
152.641796717523 0.00661615605971332
184.206996932672 0.00548271696628743
222.29964825262 0.00454338445440294
268.269579527972 0.0037649448274446
323.745754281764 0.00311985588666852
390.693993705462 0.00258528343215491
471.486636345739 0.00214229933835908
568.98660290183 0.00177521501445454
686.6488450043 0.00147102791031584
828.642772854684 0.00121896219059669
1000 0.00101008772569466
};
%\addlegendentry{$\varianceSubsampling(0.99)$}
\addplot [semithick, color0, dashed]
table {%
0.1 0.0382514513673893
0.120679264063933 0.0457290912601128
0.145634847750124 0.0545581101881495
0.175751062485479 0.0649310838339012
0.212095088792019 0.0770426083262336
0.255954792269954 0.0910741431185458
0.308884359647748 0.107170157847466
0.372759372031494 0.125402663218379
0.449843266896945 0.145721327410355
0.542867543932386 0.167887796033675
0.655128556859551 0.191396834782815
0.79060432109077 0.215395237086167
0.954095476349994 0.238623397917231
1.15139539932645 0.259422328112393
1.38949549437314 0.275861183376301
1.67683293681101 0.286026390800596
2.02358964772516 0.28845005283857
2.44205309454865 0.28254925105956
2.94705170255181 0.268870043200118
3.55648030622313 0.248980846845522
4.29193426012878 0.225046557572026
5.17947467923121 0.199292945268713
6.25055192527397 0.173590667459526
7.54312006335462 0.14926425805129
9.10298177991522 0.127095785739313
10.9854114198756 0.107433841552048
13.2571136559011 0.0903290226380371
15.9985871960606 0.0756522277274074
19.3069772888325 0.0631814547631565
23.2995181051537 0.052658593775034
28.1176869797423 0.0438232578104997
33.9322177189533 0.0364310109860555
40.9491506238043 0.0302618099069407
49.4171336132384 0.025122696581551
59.6362331659464 0.0208473382650287
71.9685673001152 0.0172939944212075
86.8511373751353 0.0143428300620263
104.811313415469 0.0118930853272486
126.48552168553 0.00986036665114543
152.641796717523 0.00817418336360454
184.206996932672 0.00677577439569088
222.29964825262 0.00561622737085099
268.269579527972 0.0046548712196165
323.745754281764 0.00385791429276583
390.693993705462 0.00319729733329555
471.486636345739 0.00264973146416103
568.98660290183 0.00219589377517371
686.6488450043 0.00181975615911378
828.642772854684 0.00150802622260915
1000 0.00124968211162757
};
%\addlegendentry{$\varianceSubsampling(0.8)$}
\addplot [semithick, black]
table {%
0.1 0.951249219725039
0.120679264063933 0.941479149581631
0.145634847750124 0.929830259620891
0.175751062485479 0.915978098023596
0.212095088792019 0.899559775422429
0.255954792269954 0.880178451897206
0.308884359647748 0.857413732304305
0.372759372031494 0.830840736193387
0.449843266896945 0.800061166989237
0.542867543932386 0.764749750660854
0.655128556859551 0.724718172485006
0.79060432109077 0.679994913816788
0.954095476349994 0.630911893083236
1.15139539932645 0.578177441501334
1.38949549437314 0.522903447622853
1.67683293681101 0.466551797298133
2.02358964772516 0.410783386850318
2.44205309454865 0.35723383338175
2.94705170255181 0.307282514152105
3.55648030622313 0.26189171569943
4.29193426012878 0.22155793280544
5.17947467923121 0.18636415136042
6.25055192527397 0.156088059021772
7.54312006335462 0.130319652852411
9.10298177991522 0.108559466140178
10.9854114198756 0.0902877537860572
13.2571136559011 0.0750068229272322
15.9985871960606 0.0622632036977974
19.3069772888325 0.051656537798877
23.2995181051537 0.0428405721044067
28.1176869797423 0.0355199321742889
33.9322177189533 0.0294449659099199
40.9491506238043 0.0244059848050846
49.4171336132384 0.020227616829027
59.6362331659464 0.0167636171513071
71.9685673001152 0.0138922732833311
86.8511373751353 0.0115124279798814
104.811313415469 0.00954008641021109
126.48552168553 0.00790554910133878
152.641796717523 0.00655100441585887
184.206996932672 0.00542851546288103
222.29964825262 0.00449834164283569
268.269579527972 0.00372754192700753
323.745754281764 0.00308881412652284
390.693993705462 0.00255953115458984
471.486636345739 0.00212094134705143
568.98660290183 0.00175750519621309
686.6488450043 0.00145634538867079
828.642772854684 0.00120679088313369
1000 0.000999999000002028
};
%\addlegendentry{$\Var_{\rm bo}$}
\end{axis}

\end{tikzpicture}


==> Figures/ridge/sigma=1lambda=1/ridge_regression_lambda=1.0_variance_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\tiny]
\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle n / d\)},
xmajorgrids,
xmin=0.0630957344480193, xmax=1584.89319246111,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Variance},
ymajorgrids,
ymin=0.000708226796148293, ymax=1.34045581197096,
ymode=log,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.1 0.0247295580853182
0.158489319246111 0.0319697826113499
0.251188643150958 0.0490534850111683
0.398107170553497 0.0797630227608136
0.630957344480193 0.111310562902696
1 0.148593018474783
1.58489319246111 0.169988397795071
2.51188643150958 0.170054360375917
3.98107170553497 0.154589837730002
6.30957344480193 0.108422756126142
10 0.0802493107886243
15.8489319246111 0.0520618847899596
25.1188643150958 0.0337899063568539
39.8107170553497 0.0225123640232767
63.0957344480193 0.0146402344129415
100 0.00877606092638864
};
\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.1 0.00934093317346137
0.158489319246111 0.0128021810194445
0.251188643150958 0.0216466236220817
0.398107170553497 0.034962448168303
0.630957344480193 0.0740794578372404
1 0.0954805857355204
1.58489319246111 0.116220577588606
2.51188643150958 0.139551488272207
3.98107170553497 0.14043433169254
6.30957344480193 0.102211989967323
10 0.0737118488395581
15.8489319246111 0.0526544767497575
25.1188643150958 0.0311794790145994
39.8107170553497 0.0209237678654111
63.0957344480193 0.014111595538551
100 0.0088894983934606
};
\addplot [semithick, black]
table {%
0.1 0.951249219725039
0.120679264063933 0.941479149581631
0.145634847750124 0.929830259620891
0.175751062485479 0.915978098023596
0.212095088792019 0.899559775422429
0.255954792269954 0.880178451897206
0.308884359647748 0.857413732304305
0.372759372031494 0.830840736193387
0.449843266896945 0.800061166989237
0.542867543932386 0.764749750660854
0.655128556859551 0.724718172485006
0.79060432109077 0.679994913816788
0.954095476349994 0.630911893083236
1.15139539932645 0.578177441501334
1.38949549437314 0.522903447622853
1.67683293681101 0.466551797298133
2.02358964772516 0.410783386850318
2.44205309454865 0.35723383338175
2.94705170255181 0.307282514152105
3.55648030622313 0.26189171569943
4.29193426012878 0.22155793280544
5.17947467923121 0.18636415136042
6.25055192527397 0.156088059021772
7.54312006335462 0.130319652852411
9.10298177991522 0.108559466140178
10.9854114198756 0.0902877537860572
13.2571136559011 0.0750068229272322
15.9985871960606 0.0622632036977974
19.3069772888325 0.051656537798877
23.2995181051537 0.0428405721044067
28.1176869797423 0.0355199321742889
33.9322177189533 0.0294449659099199
40.9491506238043 0.0244059848050846
49.4171336132384 0.020227616829027
59.6362331659464 0.0167636171513071
71.9685673001152 0.0138922732833311
86.8511373751353 0.0115124279798814
104.811313415469 0.00954008641021109
126.48552168553 0.00790554910133878
152.641796717523 0.00655100441585887
184.206996932672 0.00542851546288103
222.29964825262 0.00449834164283569
268.269579527972 0.00372754192700753
323.745754281764 0.00308881412652284
390.693993705462 0.00255953115458984
471.486636345739 0.00212094134705143
568.98660290183 0.00175750519621309
686.6488450043 0.00145634538867079
828.642772854684 0.00120679088313369
1000 0.000999999000002028
};
%\addlegendentry{$\Var_{\bo}$}
\addplot [semithick, blue]
table {%
0.1 0.0243449779108685
0.120679264063933 0.0292073035025911
0.145634847750124 0.0349922218612459
0.175751062485479 0.0418496778448723
0.212095088792019 0.0499400822757064
0.255954792269954 0.0594261037798243
0.308884359647748 0.0704577924517934
0.372759372031494 0.0831477918223682
0.449843266896945 0.0975327746599168
0.542867543932386 0.113517655995298
0.655128556859551 0.130802251465699
0.79060432109077 0.148798454777266
0.954095476349994 0.166562073429343
1.15139539932645 0.182785183357421
1.38949549437314 0.195908546885555
1.67683293681101 0.204391254837999
2.02358964772516 0.20709462886206
2.44205309454865 0.203631217794067
2.94705170255181 0.194495235786194
3.55648030622313 0.180897199731198
4.29193426012878 0.16439996336321
5.17947467923121 0.146542886001174
6.25055192527397 0.12859163680225
7.54312006335462 0.111443767807055
9.10298177991522 0.0956470923853163
10.9854114198756 0.0814717276784314
13.2571136559011 0.0689926451993672
15.9985871960606 0.058161023941504
19.3069772888325 0.0488577679362787
23.2995181051537 0.0409301378059322
28.1176869797423 0.0342150985803708
33.9322177189533 0.0285532040927183
40.9491506238043 0.0237961584791442
49.4171336132384 0.019810354811352
59.6362331659464 0.0164779676716214
71.9685673001152 0.0136966346408302
86.8511373751353 0.0113783839364185
104.811313415469 0.00944821324891443
126.48552168553 0.00784256125265304
152.641796717523 0.00650780947007112
184.206996932672 0.00539888758411899
222.29964825262 0.00447801595229991
268.269579527972 0.00371359575937791
323.745754281764 0.00307924397544757
390.693993705462 0.00255296322988652
471.486636345739 0.0021164334343059
568.98660290183 0.00175441095263063
686.6488450043 0.00145422136246065
828.642772854684 0.00120533278351875
1000 0.000998998003005847
};
%\addlegendentry{$\varianceOnY$}
\addplot [semithick, blue, dashed]
table {%
0.1 0.0124766112215532
0.120679264063933 0.0150438409337978
0.145634847750124 0.0181322796068707
0.175751062485479 0.0218424615020609
0.212095088792019 0.026290345227278
0.255954792269954 0.0316066295302236
0.308884359647748 0.0379332785293794
0.372759372031494 0.0454150872758304
0.449843266896945 0.0541830335816027
0.542867543932386 0.0643250726924815
0.655128556859551 0.075839782726494
0.79060432109077 0.0885707769431335
0.954095476349994 0.102128186161214
1.15139539932645 0.115820425860058
1.38949549437314 0.128641475722807
1.67683293681101 0.139368589104425
2.02358964772516 0.146794065476214
2.44205309454865 0.150033997669134
2.94705170255181 0.148778273770718
3.55648030622313 0.143353979965652
4.29193426012878 0.134582207644992
5.17947467923121 0.123522685537262
6.25055192527397 0.11122996712816
7.54312006335462 0.0985949129751231
9.10298177991522 0.0862805246870011
10.9854114198756 0.0747249773241222
13.2571136559011 0.0641787974996295
15.9985871960606 0.0547519896566523
19.3069772888325 0.0464579129974684
23.2995181051537 0.0392487010007073
28.1176869797423 0.0330414678822538
33.9322177189533 0.0277365036871885
40.9491506238043 0.0232292263341978
49.4171336132384 0.0194175833750947
59.6362331659464 0.0162062916037339
71.9685673001152 0.013508964415397
86.8511373751353 0.0112488819926244
104.811313415469 0.00935892826456375
126.48552168553 0.00778104779723232
152.641796717523 0.00646545425072409
184.206996932672 0.00536973787901118
222.29964825262 0.00445796251388153
268.269579527972 0.00369980458267449
323.745754281764 0.00306976205105924
390.693993705462 0.00254644552323624
471.486636345739 0.00211195410352472
568.98660290183 0.00175133297582519
686.6488450043 0.00145210659371897
828.642772854684 0.0012038799521682
1000 0.000998000003999966
};
%\addlegendentry{$\varianceResidualBootstrap$}
\end{axis}

\end{tikzpicture}


==> Figures/ridge/sigma=1lambda=1/ridge_regression_lambda=1.0_variance_difference.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\tikzstyle{every node}=[font=\tiny]
\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle n / d\)},
xmajorgrids,
xmin=2, xmax=1000,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Variance difference},
ymajorgrids,
ymin=3.99925595964354e-10, ymax=0.283790178464387,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0.1 0.0297878981934776
0.120679264063933 0.0351963250536859
0.145634847750124 0.0414005831554186
0.175751062485479 0.0484331443050164
0.212095088792019 0.0562839857915439
0.255954792269954 0.064877261990844
0.308884359647748 0.0740419087828203
0.372759372031494 0.0834776743794654
0.449843266896945 0.0927211862916768
0.542867543932386 0.101121764074719
0.655128556859551 0.107843724689384
0.79060432109077 0.111919148949241
0.954095476349994 0.112377238000616
1.15139539932645 0.10846350832338
1.38949549437314 0.099922534057052
1.67683293681101 0.0872516558156067
2.02358964772516 0.071773560690283
2.44205309454865 0.0553957181148736
2.94705170255181 0.0400798650431075
3.55648030622313 0.0272633920771417
4.29193426012878 0.0175480325234908
5.17947467923121 0.0107816981770218
6.25055192527397 0.00638456833636503
7.54312006335462 0.00367732145742194
9.10298177991522 0.0020764392351974
10.9854114198756 0.00115684668598792
13.2571136559011 0.000639086104141207
15.9985871960606 0.000351393052260285
19.3069772888325 0.000192826541867475
23.2995181051537 0.000105810327851508
28.1176869797423 5.81378457772397e-05
33.9322177189533 3.20137805981391e-05
40.9491506238043 1.76760109630303e-05
49.4171336132384 9.78829594122654e-06
59.6362331659464 5.43660521346023e-06
71.9685673001152 3.02838038612752e-06
86.8511373751353 1.6915347709201e-06
104.811313415469 9.47202274392822e-07
126.48552168553 5.31604074649472e-07
152.641796717523 2.9895611364239e-07
184.206996932672 1.68419709400958e-07
222.29964825262 9.50263434607024e-08
268.269579527972 5.36869335654444e-08
323.745754281764 3.03657462508156e-08
390.693993705462 1.71916276769934e-08
471.486636345739 9.74100800021915e-09
568.98660290183 5.52318324409384e-09
686.6488450043 3.13347547908904e-09
828.642772854684 1.77858261452002e-09
1000 1.00994612672878e-09
};
%\addlegendentry{${\rm Var}_{X, y | \mathbf{w}_*} - {\rm Var}_{Bootstrap | X, y}$}
\addplot [semithick, blue]
table {%
0.1 0.0118683666893152
0.120679264063933 0.0141634625687933
0.145634847750124 0.0168599422543752
0.175751062485479 0.0200072163428114
0.212095088792019 0.0236497370484284
0.255954792269954 0.0278194742496007
0.308884359647748 0.0325245139224139
0.372759372031494 0.0377327045465378
0.449843266896945 0.0433497410783141
0.542867543932386 0.0491925833028165
0.655128556859551 0.0549624687392047
0.79060432109077 0.0602276778341321
0.954095476349994 0.0644338872681289
1.15139539932645 0.066964757497363
1.38949549437314 0.0672670711627474
1.67683293681101 0.0650226657335741
2.02358964772516 0.0603005633858463
2.44205309454865 0.0535972201249334
2.94705170255181 0.0457169620154763
3.55648030622313 0.0375432197655463
4.29193426012878 0.0298177557182173
5.17947467923121 0.0230202004639121
6.25055192527397 0.01736166967409
7.54312006335462 0.0128488548319318
9.10298177991522 0.00936656769831523
10.9854114198756 0.00674675035430916
13.2571136559011 0.00481384769973769
15.9985871960606 0.00340903428485173
19.3069772888325 0.00239985493881034
23.2995181051537 0.00168143680522492
28.1176869797423 0.00117363069811693
33.9322177189533 0.000816700405529835
40.9491506238043 0.000566932144946408
49.4171336132384 0.000392771436257267
59.6362331659464 0.000271676067887472
71.9685673001152 0.000187670225433201
86.8511373751353 0.00012950194379413
104.811313415469 8.92849843506793e-05
126.48552168553 6.15134554207142e-05
152.641796717523 4.23552193470345e-05
184.206996932672 2.91497051078116e-05
222.29964825262 2.0053438418377e-05
268.269579527972 1.37911767034149e-05
323.745754281764 9.48192438832152e-06
390.693993705462 6.51770665027751e-06
471.486636345739 4.4793307811819e-06
568.98660290183 3.07797680543231e-06
686.6488450043 2.11476874167893e-06
828.642772854684 1.45283135055685e-06
1000 9.97999005880601e-07
};
%\addlegendentry{$|{\rm Var}_{Residual boot.} - {\rm Var}_{y | X, \mathbf{w}_*}$|}
\addplot [semithick, green!50!black]
table {%
0.1 0.000667263779093479
0.120679264063933 0.00106176336680414
0.145634847750124 0.00163671345155358
0.175751062485479 0.00246167022069498
0.212095088792019 0.00362655165232958
0.255954792269954 0.00524311164778976
0.308884359647748 0.00744260509820499
0.372759372031494 0.0103661562125872
0.449843266896945 0.0141430529277234
0.542867543932386 0.0188518221121274
0.655128556859551 0.0244614625747654
0.79060432109077 0.0307586244117463
0.954095476349994 0.0372831343281025
1.15139539932645 0.0433155499619066
1.38949549437314 0.0479696761218671
1.67683293681101 0.0504118301779695
2.02358964772516 0.0501457188635733
2.44205309454865 0.0472173596850989
2.94705170255181 0.0422056647597251
3.55648030622313 0.0359979750181655
4.29193426012878 0.0294902663681694
5.17947467923121 0.0233683849079649
6.25055192527397 0.0180325737570647
7.54312006335462 0.0136325648599274
9.10298177991522 0.01014872734733
10.9854114198756 0.00747142469079623
13.2571136559011 0.00545840607805496
15.9985871960606 0.00396864159636762
19.3069772888325 0.0028784801388318
23.2995181051537 0.00208688728693092
28.1176869797423 0.00151493036270142
33.9322177189533 0.00110277778810927
40.9491506238043 0.000806018292902368
49.4171336132384 0.000592171182388062
59.6362331659464 0.000437728727998174
71.9685673001152 0.000325800923411489
86.8511373751353 0.000244311436036971
104.811313415469 0.000184651107545611
126.48552168553 0.000140690867318154
152.641796717523 0.000108067302711062
184.206996932672 8.36702835373907e-05
222.29964825262 6.52778891030393e-05
268.269579527972 5.12974692546929e-05
323.745754281764 4.05825328538808e-05
390.693993705462 3.23034772965448e-05
471.486636345739 2.58563835056052e-05
568.98660290183 2.07986427566127e-05
686.6488450043 1.68034635361623e-05
828.642772854684 1.36276516983214e-05
1000 1.10887236928195e-05
};
%\addlegendentry{subsampling p = 0.99 - full}
\addplot [semithick, color0]
table {%
0.1 -0.0081226903301539
0.120679264063933 -0.00936706922456696
0.145634847750124 -0.0106878377260883
0.175751062485479 -0.0120311381307703
0.212095088792019 -0.0133093775381444
0.255954792269954 -0.0143902015944984
0.308884359647748 -0.0150852661128407
0.372759372031494 -0.0151417440566391
0.449843266896945 -0.0142419686547022
0.542867543932386 -0.0120197734913406
0.655128556859551 -0.00810490817218371
0.79060432109077 -0.00220659391392039
0.954095476349994 0.00576132166786766
1.15139539932645 0.0155340404720871
1.38949549437314 0.0263857512893135
1.67683293681101 0.0371451730645818
2.02358964772516 0.0464096569004696
2.44205309454865 0.0529314293904296
2.94705170255181 0.0560100725516518
3.55648030622313 0.0556764018980835
4.29193426012878 0.0525765423556052
5.17947467923121 0.0476603908205819
6.25055192527397 0.0418660906069381
7.54312006335462 0.0359278171184521
9.10298177991522 0.0303214772877759
10.9854114198756 0.0252979662497221
13.2571136559011 0.0209482231964421
15.9985871960606 0.0172657305643239
19.3069772888325 0.0141933148616467
23.2995181051537 0.0116533362888602
28.1176869797423 0.0095649912178768
33.9322177189533 0.00785305109357182
40.9491506238043 0.00645147719616191
49.4171336132384 0.00530423623510579
59.6362331659464 0.00436473997371723
71.9685673001152 0.00359471639485476
86.8511373751353 0.00296293808013737
104.811313415469 0.00244401216575174
126.48552168553 0.00201731525640037
152.641796717523 0.00166609460660228
184.206996932672 0.00137672771294084
222.29964825262 0.00113812080555109
268.269579527972 0.000941223861426589
323.745754281764 0.000778640938951193
390.693993705462 0.000644317378437177
471.486636345739 0.000533288509307562
568.98660290183 0.000441477403475777
686.6488450043 0.000365531712334111
828.642772854684 0.000302691683710777
1000 0.000250683109625727
};
%\addlegendentry{subsampling p = 0.8 - full}
\end{axis}

\end{tikzpicture}

